Landmarking with Latent Class Mixed Models for Dynamic Prediction of Time-to-event Data with Heterogeneous Biomarker Trajectories

The increasing ability to securely access electronic health records (EHR) has created unprecedented opportunities to monitor the health trajectories of large heterogeneous patient populations throughout their lifetime. Repeated measurements of time-varying covariates (such as biomarkers measured via routine blood tests) can inform dynamic risk prediction of time-to-event outcomes, updating risk estimates as new information becomes available. Existing dynamic risk prediction approaches often assume homogeneous longitudinal trajectories across individuals. This assumption is not met when there is heterogeneity driven by latent subgroup structure (e.g. due to unobserved confounders), as is often the case with real-world biomedical data. At present, accounting for such heterogeneity is only available in joint latent class models for longitudinal and time-to-event data, but they are computationally intensive, often prohibitively so for large-scale data, such as those present in EHR settings. To address these challenges, we propose a novel landmarking approach that integrates latent class mixed models (LCMMs) to capture latent heterogeneity in longitudinal trajectories. Our method is implemented in a modular R package, landmaRk, which is available on CRAN and allows users to flexibly specify the components of a landmarking analysis, beyond our proposed approach. Through simulation studies, we demonstrate improvements in prediction performance in the presence of latent heterogeneity compared to traditional landmarking strategies, while remaining computationally efficient for large datasets. We also provide a proof-of-concept illustration using real data.

==> (inline-0) <==
\begin{tabular}[t]{cccrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.473 & 0.598 & 0.677 & 0.659 & 0.668 & -- & \textbf{0.698} & \textbf{0.723} & 0.477 & \textbf{0.684} & \textbf{0.739} & 0.423 \\
 &  &  & (0.411, 0.529) & (0.535, 0.663) & (0.626, 0.729) & (0.605, 0.710) & (0.615, 0.724) &  & \textbf{(0.646, 0.750)} & \textbf{(0.670, 0.775)} & (0.415, 0.542) & \textbf{(0.622, 0.745)} & \textbf{(0.689, 0.793)} & (0.371, 0.479) \\
1000 & 9 & 6 & 0.459 & 0.580 & 0.652 & 0.638 & 0.647 & -- & \textbf{0.701} & \textbf{0.711} & 0.484 & \textbf{0.659} & \textbf{0.718} & 0.414 \\
 &  &  & (0.408, 0.503) & (0.532, 0.627) & (0.608, 0.695) & (0.590, 0.684) & (0.602, 0.693) &  & \textbf{(0.662, 0.744)} & \textbf{(0.663, 0.757)} & (0.435, 0.533) & \textbf{(0.608, 0.713)} & \textbf{(0.674, 0.764)} & (0.371, 0.458) \\
1000 & 9 & 9 & 0.494 & 0.601 & 0.662 & 0.648 & 0.656 & -- & \textbf{0.688} & \textbf{0.699} & 0.488 & 0.641 & \textbf{0.701} & 0.387 \\
 &  &  & (0.449, 0.540) & (0.557, 0.646) & (0.620, 0.703) & (0.602, 0.691) & (0.613, 0.700) &  & \textbf{(0.648, 0.732)} & \textbf{(0.657, 0.742)} & (0.444, 0.533) & (0.595, 0.689) & \textbf{(0.659, 0.742)} & (0.344, 0.434) \\
1000 & 12 & 3 & 0.445 & 0.644 & 0.650 & 0.637 & 0.645 & -- & 0.644 & \textbf{0.673} & 0.499 & 0.616 & \textbf{0.681} & 0.517 \\
 &  &  & (0.374, 0.513) & (0.583, 0.705) & (0.589, 0.713) & (0.572, 0.698) & (0.579, 0.706) &  & (0.581, 0.707) & \textbf{(0.606, 0.740)} & (0.425, 0.568) & (0.536, 0.692) & \textbf{(0.612, 0.747)} & (0.451, 0.582) \\
1000 & 12 & 6 & 0.510 & 0.650 & 0.661 & 0.652 & 0.658 & -- & 0.657 & \textbf{0.667} & 0.496 & 0.605 & \textbf{0.665} & 0.396 \\
 &  &  & (0.454, 0.564) & (0.597, 0.701) & (0.610, 0.715) & (0.602, 0.702) & (0.600, 0.706) &  & (0.599, 0.709) & \textbf{(0.615, 0.721)} & (0.439, 0.550) & (0.547, 0.665) & \textbf{(0.606, 0.721)} & (0.346, 0.447) \\
\midrule
2000 & 9 & 3 & 0.459 & 0.555 & 0.639 & 0.608 & 0.618 & 0.617 & \textbf{0.697} & \textbf{0.710} & 0.474 & \textbf{0.664} & \textbf{0.659} & 0.493 \\
 &  &  & (0.412, 0.504) & (0.510, 0.595) & (0.597, 0.682) & (0.566, 0.649) & (0.578, 0.657) & (0.575, 0.656) & \textbf{(0.656, 0.736)} & \textbf{(0.667, 0.751)} & (0.427, 0.520) & \textbf{(0.614, 0.711)} & \textbf{(0.618, 0.703)} & (0.454, 0.537) \\
2000 & 9 & 6 & 0.471 & 0.568 & 0.630 & 0.617 & 0.623 & 0.623 & \textbf{0.684} & \textbf{0.689} & 0.459 & \textbf{0.649} & \textbf{0.635} & 0.475 \\
 &  &  & (0.436, 0.503) & (0.535, 0.603) & (0.598, 0.661) & (0.584, 0.647) & (0.589, 0.657) & (0.592, 0.655) & \textbf{(0.651, 0.714)} & \textbf{(0.659, 0.721)} & (0.422, 0.497) & \textbf{(0.612, 0.685)} & \textbf{(0.602, 0.670)} & (0.444, 0.510) \\
2000 & 9 & 9 & 0.466 & 0.568 & 0.629 & 0.616 & 0.624 & 0.623 & \textbf{0.690} & \textbf{0.695} & 0.482 & \textbf{0.649} & \textbf{0.645} & 0.481 \\
 &  &  & (0.432, 0.496) & (0.534, 0.600) & (0.598, 0.659) & (0.582, 0.646) & (0.592, 0.653) & (0.593, 0.655) & \textbf{(0.659, 0.719)} & \textbf{(0.665, 0.725)} & (0.452, 0.517) & \textbf{(0.615, 0.683)} & \textbf{(0.614, 0.675)} & (0.451, 0.515) \\
2000 & 12 & 3 & 0.466 & 0.617 & 0.633 & 0.621 & 0.632 & \textbf{0.633} & 0.613 & \textbf{0.647} & 0.454 & 0.628 & \textbf{0.650} & 0.598 \\
 &  &  & (0.415, 0.512) & (0.569, 0.658) & (0.591, 0.676) & (0.580, 0.664) & (0.586, 0.673) & \textbf{(0.589, 0.673)} & (0.572, 0.653) & \textbf{(0.599, 0.688)} & (0.409, 0.502) & (0.578, 0.674) & \textbf{(0.607, 0.692)} & (0.551, 0.638) \\
2000 & 12 & 6 & 0.460 & 0.619 & 0.642 & 0.629 & 0.639 & 0.641 & 0.626 & \textbf{0.667} & 0.490 & 0.635 & \textbf{0.663} & 0.606 \\
 &  &  & (0.421, 0.497) & (0.583, 0.659) & (0.606, 0.677) & (0.596, 0.666) & (0.600, 0.675) & (0.605, 0.678) & (0.589, 0.660) & \textbf{(0.631, 0.704)} & (0.452, 0.526) & (0.596, 0.674) & \textbf{(0.626, 0.701)} & (0.565, 0.641) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.121 & 0.120 & 0.116 & 0.117 & 0.116 & -- & \textbf{0.113} & \textbf{0.111} & 0.224 & 0.206 & 0.199 & 0.465 \\
 &  &  & (0.104, 0.141) & (0.101, 0.138) & (0.098, 0.135) & (0.099, 0.135) & (0.099, 0.135) &  & \textbf{(0.096, 0.132)} & \textbf{(0.096, 0.128)} & (0.222, 0.226) & (0.195, 0.218) & (0.186, 0.211) & (0.441, 0.488) \\
1000 & 9 & 6 & 0.196 & 0.193 & 0.186 & 0.187 & \textbf{0.186} & -- & \textbf{0.174} & \textbf{0.169} & 0.273 & 0.241 & 0.232 & 0.481 \\
 &  &  & (0.182, 0.212) & (0.178, 0.209) & (0.172, 0.202) & (0.172, 0.202) & \textbf{(0.170, 0.201)} &  & \textbf{(0.160, 0.188)} & \textbf{(0.154, 0.183)} & (0.270, 0.276) & (0.231, 0.251) & (0.218, 0.244) & (0.455, 0.505) \\
1000 & 9 & 9 & 0.232 & 0.226 & 0.216 & 0.217 & \textbf{0.216} & -- & \textbf{0.203} & \textbf{0.198} & 0.295 & 0.265 & 0.251 & 0.489 \\
 &  &  & (0.224, 0.242) & (0.215, 0.237) & (0.204, 0.228) & (0.205, 0.230) & \textbf{(0.203, 0.227)} &  & \textbf{(0.190, 0.215)} & \textbf{(0.184, 0.213)} & (0.286, 0.303) & (0.253, 0.276) & (0.237, 0.264) & (0.461, 0.517) \\
1000 & 12 & 3 & 0.125 & 0.121 & 0.120 & 0.121 & 0.120 & -- & \textbf{0.120} & \textbf{0.115} & 0.292 & 0.285 & 0.290 & 0.512 \\
 &  &  & (0.107, 0.146) & (0.102, 0.140) & (0.100, 0.140) & (0.102, 0.141) & (0.101, 0.141) &  & \textbf{(0.101, 0.139)} & \textbf{(0.097, 0.134)} & (0.288, 0.295) & (0.273, 0.298) & (0.274, 0.308) & (0.492, 0.532) \\
1000 & 12 & 6 & 0.193 & 0.183 & 0.180 & 0.181 & \textbf{0.180} & -- & \textbf{0.178} & \textbf{0.173} & 0.326 & 0.315 & 0.312 & 0.571 \\
 &  &  & (0.176, 0.210) & (0.167, 0.200) & (0.164, 0.196) & (0.164, 0.199) & \textbf{(0.163, 0.197)} &  & \textbf{(0.161, 0.194)} & \textbf{(0.156, 0.191)} & (0.316, 0.335) & (0.302, 0.329) & (0.294, 0.332) & (0.542, 0.600) \\
\midrule
2000 & 9 & 3 & 0.110 & 0.109 & 0.107 & 0.108 & 0.108 & 0.108 & \textbf{0.104} & \textbf{0.102} & 0.226 & 0.203 & 0.240 & 0.424 \\
 &  &  & (0.097, 0.124) & (0.096, 0.123) & (0.094, 0.120) & (0.095, 0.122) & (0.094, 0.121) & (0.095, 0.120) & \textbf{(0.093, 0.117)} & \textbf{(0.090, 0.115)} & (0.224, 0.227) & (0.195, 0.212) & (0.229, 0.253) & (0.407, 0.439) \\
2000 & 9 & 6 & 0.193 & 0.191 & 0.185 & 0.186 & 0.185 & 0.185 & \textbf{0.176} & \textbf{0.173} & 0.277 & 0.243 & 0.272 & 0.434 \\
 &  &  & (0.181, 0.204) & (0.179, 0.202) & (0.174, 0.197) & (0.175, 0.197) & (0.174, 0.197) & (0.174, 0.197) & \textbf{(0.166, 0.187)} & \textbf{(0.161, 0.184)} & (0.274, 0.279) & (0.235, 0.252) & (0.260, 0.284) & (0.417, 0.450) \\
2000 & 9 & 9 & 0.227 & 0.225 & 0.217 & 0.218 & 0.217 & 0.217 & \textbf{0.203} & \textbf{0.199} & 0.302 & 0.262 & 0.283 & 0.435 \\
 &  &  & (0.220, 0.235) & (0.216, 0.233) & (0.208, 0.226) & (0.210, 0.227) & (0.208, 0.226) & (0.208, 0.226) & \textbf{(0.193, 0.212)} & \textbf{(0.188, 0.209)} & (0.296, 0.308) & (0.255, 0.271) & (0.271, 0.296) & (0.417, 0.452) \\
2000 & 12 & 3 & 0.130 & 0.127 & 0.126 & 0.126 & \textbf{0.126} & \textbf{0.126} & \textbf{0.125} & \textbf{0.124} & 0.296 & 0.276 & 0.287 & 0.385 \\
 &  &  & (0.116, 0.145) & (0.113, 0.142) & (0.113, 0.140) & (0.112, 0.141) & \textbf{(0.114, 0.140)} & \textbf{(0.113, 0.139)} & \textbf{(0.112, 0.139)} & \textbf{(0.111, 0.137)} & (0.294, 0.299) & (0.266, 0.286) & (0.274, 0.299) & (0.373, 0.399) \\
2000 & 12 & 6 & 0.190 & 0.183 & 0.180 & 0.181 & \textbf{0.180} & \textbf{0.180} & \textbf{0.179} & \textbf{0.173} & 0.333 & 0.301 & 0.309 & 0.425 \\
 &  &  & (0.177, 0.203) & (0.171, 0.196) & (0.167, 0.193) & (0.169, 0.193) & \textbf{(0.168, 0.193)} & \textbf{(0.168, 0.191)} & \textbf{(0.167, 0.191)} & \textbf{(0.161, 0.186)} & (0.326, 0.339) & (0.291, 0.312) & (0.295, 0.322) & (0.409, 0.440) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.436 & 0.523 & 0.598 & 0.576 & 0.592 & -- & \textbf{0.693} & \textbf{0.705} & 0.466 & \textbf{0.705} & 0.552 & 0.490 \\
 &  &  & (0.376, 0.498) & (0.461, 0.588) & (0.541, 0.651) & (0.522, 0.634) & (0.538, 0.647) &  & \textbf{(0.629, 0.750)} & \textbf{(0.638, 0.765)} & (0.403, 0.522) & \textbf{(0.637, 0.765)} & (0.488, 0.607) & (0.438, 0.542) \\
1000 & 9 & 6 & 0.460 & 0.545 & 0.602 & 0.590 & 0.598 & -- & \textbf{0.692} & \textbf{0.688} & 0.500 & \textbf{0.675} & 0.533 & 0.464 \\
 &  &  & (0.416, 0.502) & (0.501, 0.587) & (0.561, 0.647) & (0.550, 0.630) & (0.556, 0.643) &  & \textbf{(0.646, 0.737)} & \textbf{(0.640, 0.733)} & (0.455, 0.547) & \textbf{(0.626, 0.716)} & (0.487, 0.580) & (0.421, 0.508) \\
1000 & 9 & 9 & 0.458 & 0.544 & 0.611 & 0.596 & 0.602 & -- & \textbf{0.705} & \textbf{0.707} & 0.490 & \textbf{0.682} & 0.530 & 0.465 \\
 &  &  & (0.416, 0.498) & (0.501, 0.584) & (0.570, 0.654) & (0.553, 0.636) & (0.561, 0.643) &  & \textbf{(0.667, 0.745)} & \textbf{(0.662, 0.746)} & (0.447, 0.536) & \textbf{(0.640, 0.719)} & (0.488, 0.572) & (0.425, 0.505) \\
1000 & 12 & 3 & 0.485 & 0.613 & 0.630 & 0.623 & 0.621 & -- & 0.610 & \textbf{0.636} & 0.521 & \textbf{0.638} & 0.612 & 0.536 \\
 &  &  & (0.426, 0.546) & (0.558, 0.668) & (0.577, 0.683) & (0.568, 0.677) & (0.568, 0.674) &  & (0.553, 0.666) & \textbf{(0.575, 0.695)} & (0.466, 0.580) & \textbf{(0.575, 0.695)} & (0.552, 0.669) & (0.478, 0.594) \\
1000 & 12 & 6 & 0.483 & 0.610 & 0.645 & 0.634 & 0.638 & -- & 0.619 & \textbf{0.671} & 0.497 & \textbf{0.655} & 0.586 & 0.516 \\
 &  &  & (0.434, 0.528) & (0.561, 0.659) & (0.599, 0.692) & (0.586, 0.683) & (0.592, 0.687) &  & (0.572, 0.666) & \textbf{(0.623, 0.720)} & (0.452, 0.547) & \textbf{(0.603, 0.701)} & (0.538, 0.635) & (0.466, 0.570) \\
\midrule
2000 & 9 & 3 & 0.463 & 0.559 & 0.646 & 0.623 & 0.628 & 0.630 & \textbf{0.648} & \textbf{0.686} & 0.477 & \textbf{0.685} & 0.536 & 0.490 \\
 &  &  & (0.413, 0.514) & (0.516, 0.602) & (0.608, 0.686) & (0.584, 0.663) & (0.587, 0.669) & (0.591, 0.672) & \textbf{(0.610, 0.689)} & \textbf{(0.643, 0.726)} & (0.431, 0.524) & \textbf{(0.643, 0.727)} & (0.494, 0.578) & (0.451, 0.531) \\
2000 & 9 & 6 & 0.468 & 0.572 & 0.659 & 0.638 & 0.645 & 0.646 & \textbf{0.673} & \textbf{0.698} & 0.472 & 0.636 & 0.543 & 0.496 \\
 &  &  & (0.434, 0.504) & (0.540, 0.604) & (0.627, 0.690) & (0.605, 0.668) & (0.612, 0.677) & (0.615, 0.678) & \textbf{(0.642, 0.703)} & \textbf{(0.664, 0.728)} & (0.436, 0.508) & (0.602, 0.670) & (0.509, 0.575) & (0.463, 0.526) \\
2000 & 9 & 9 & 0.449 & 0.583 & 0.679 & 0.662 & 0.671 & 0.670 & \textbf{0.704} & \textbf{0.725} & 0.451 & 0.593 & 0.541 & 0.488 \\
 &  &  & (0.416, 0.481) & (0.556, 0.615) & (0.648, 0.706) & (0.631, 0.690) & (0.641, 0.700) & (0.643, 0.699) & \textbf{(0.676, 0.732)} & \textbf{(0.695, 0.751)} & (0.420, 0.483) & (0.562, 0.623) & (0.507, 0.573) & (0.456, 0.519) \\
2000 & 12 & 3 & 0.467 & 0.643 & 0.677 & 0.670 & 0.670 & 0.674 & 0.660 & \textbf{0.680} & 0.472 & 0.562 & 0.638 & 0.602 \\
 &  &  & (0.422, 0.513) & (0.598, 0.684) & (0.636, 0.717) & (0.628, 0.710) & (0.627, 0.713) & (0.630, 0.715) & (0.620, 0.702) & \textbf{(0.640, 0.720)} & (0.428, 0.516) & (0.522, 0.602) & (0.598, 0.681) & (0.560, 0.647) \\
2000 & 12 & 6 & 0.455 & 0.664 & 0.699 & 0.691 & 0.698 & \textbf{0.701} & 0.681 & \textbf{0.715} & 0.445 & 0.544 & 0.667 & 0.631 \\
 &  &  & (0.416, 0.494) & (0.626, 0.695) & (0.665, 0.731) & (0.657, 0.722) & (0.665, 0.730) & \textbf{(0.668, 0.734)} & (0.649, 0.716) & \textbf{(0.683, 0.748)} & (0.408, 0.483) & (0.512, 0.578) & (0.632, 0.700) & (0.597, 0.670) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.106 & 0.105 & 0.104 & 0.105 & 0.104 & -- & \textbf{0.100} & \textbf{0.097} & 0.241 & 0.218 & 0.335 & 0.432 \\
 &  &  & (0.087, 0.124) & (0.088, 0.125) & (0.087, 0.122) & (0.089, 0.122) & (0.087, 0.124) &  & \textbf{(0.083, 0.116)} & \textbf{(0.083, 0.115)} & (0.239, 0.243) & (0.206, 0.230) & (0.319, 0.351) & (0.412, 0.454) \\
1000 & 9 & 6 & 0.198 & 0.196 & 0.192 & 0.194 & 0.193 & -- & \textbf{0.178} & \textbf{0.176} & 0.293 & 0.255 & 0.372 & 0.449 \\
 &  &  & (0.183, 0.212) & (0.181, 0.213) & (0.176, 0.206) & (0.179, 0.208) & (0.178, 0.207) &  & \textbf{(0.163, 0.192)} & \textbf{(0.161, 0.192)} & (0.287, 0.298) & (0.242, 0.268) & (0.354, 0.390) & (0.427, 0.471) \\
1000 & 9 & 9 & 0.237 & 0.235 & 0.227 & 0.230 & 0.229 & -- & \textbf{0.205} & \textbf{0.200} & 0.313 & 0.264 & 0.391 & 0.445 \\
 &  &  & (0.229, 0.246) & (0.226, 0.245) & (0.216, 0.236) & (0.220, 0.240) & (0.218, 0.238) &  & \textbf{(0.193, 0.218)} & \textbf{(0.186, 0.215)} & (0.303, 0.324) & (0.251, 0.279) & (0.369, 0.414) & (0.421, 0.471) \\
1000 & 12 & 3 & 0.142 & 0.138 & 0.137 & 0.137 & 0.138 & -- & 0.137 & 0.137 & 0.328 & 0.311 & 0.421 & 0.465 \\
 &  &  & (0.123, 0.163) & (0.120, 0.158) & (0.118, 0.156) & (0.120, 0.155) & (0.120, 0.157) &  & (0.118, 0.156) & (0.120, 0.156) & (0.321, 0.335) & (0.294, 0.328) & (0.403, 0.441) & (0.446, 0.485) \\
1000 & 12 & 6 & 0.209 & 0.202 & 0.196 & 0.198 & 0.198 & -- & \textbf{0.196} & \textbf{0.191} & 0.356 & 0.322 & 0.467 & 0.499 \\
 &  &  & (0.194, 0.224) & (0.187, 0.219) & (0.182, 0.211) & (0.184, 0.213) & (0.183, 0.213) &  & \textbf{(0.182, 0.211)} & \textbf{(0.175, 0.207)} & (0.343, 0.369) & (0.304, 0.343) & (0.442, 0.493) & (0.472, 0.523) \\
\midrule
2000 & 9 & 3 & 0.115 & 0.114 & 0.112 & 0.113 & 0.112 & 0.112 & \textbf{0.111} & \textbf{0.108} & 0.234 & 0.213 & 0.356 & 0.432 \\
 &  &  & (0.103, 0.128) & (0.101, 0.128) & (0.100, 0.125) & (0.100, 0.126) & (0.100, 0.127) & (0.099, 0.125) & \textbf{(0.099, 0.122)} & \textbf{(0.096, 0.120)} & (0.233, 0.235) & (0.203, 0.223) & (0.344, 0.369) & (0.418, 0.448) \\
2000 & 9 & 6 & 0.200 & 0.197 & 0.188 & 0.190 & 0.189 & 0.190 & \textbf{0.182} & \textbf{0.176} & 0.284 & 0.298 & 0.369 & 0.435 \\
 &  &  & (0.190, 0.209) & (0.187, 0.209) & (0.177, 0.199) & (0.180, 0.200) & (0.179, 0.200) & (0.179, 0.200) & \textbf{(0.172, 0.193)} & \textbf{(0.164, 0.186)} & (0.281, 0.287) & (0.286, 0.310) & (0.356, 0.384) & (0.419, 0.451) \\
2000 & 9 & 9 & 0.234 & 0.229 & 0.212 & 0.216 & 0.214 & 0.215 & \textbf{0.200} & \textbf{0.192} & 0.307 & 0.366 & 0.377 & 0.429 \\
 &  &  & (0.228, 0.240) & (0.222, 0.237) & (0.204, 0.221) & (0.208, 0.224) & (0.205, 0.223) & (0.207, 0.223) & \textbf{(0.191, 0.210)} & \textbf{(0.181, 0.202)} & (0.300, 0.314) & (0.349, 0.384) & (0.361, 0.392) & (0.412, 0.446) \\
2000 & 12 & 3 & 0.137 & 0.133 & 0.130 & 0.130 & 0.130 & \textbf{0.130} & \textbf{0.129} & \textbf{0.127} & 0.314 & 0.458 & 0.363 & 0.418 \\
 &  &  & (0.123, 0.151) & (0.120, 0.146) & (0.117, 0.143) & (0.118, 0.144) & (0.116, 0.143) & \textbf{(0.116, 0.143)} & \textbf{(0.117, 0.142)} & \textbf{(0.115, 0.140)} & (0.310, 0.317) & (0.440, 0.475) & (0.351, 0.376) & (0.402, 0.433) \\
2000 & 12 & 6 & 0.200 & 0.188 & 0.180 & 0.181 & \textbf{0.179} & \textbf{0.178} & \textbf{0.177} & \textbf{0.171} & 0.347 & 0.498 & 0.394 & 0.432 \\
 &  &  & (0.188, 0.211) & (0.177, 0.200) & (0.169, 0.191) & (0.170, 0.192) & \textbf{(0.167, 0.190)} & \textbf{(0.166, 0.189)} & \textbf{(0.167, 0.188)} & \textbf{(0.160, 0.182)} & (0.340, 0.355) & (0.476, 0.518) & (0.379, 0.411) & (0.414, 0.448) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.383 & 0.464 & 0.558 & 0.547 & 0.554 & -- & \textbf{0.616} & \textbf{0.653} & 0.432 & \textbf{0.672} & \textbf{0.667} & 0.425 \\
 &  &  & (0.326, 0.440) & (0.408, 0.528) & (0.500, 0.617) & (0.493, 0.605) & (0.494, 0.612) &  & \textbf{(0.558, 0.678)} & \textbf{(0.589, 0.714)} & (0.363, 0.503) & \textbf{(0.609, 0.731)} & \textbf{(0.600, 0.724)} & (0.370, 0.479) \\
1000 & 9 & 6 & 0.416 & 0.509 & 0.589 & 0.580 & 0.588 & -- & \textbf{0.644} & \textbf{0.672} & 0.428 & \textbf{0.683} & \textbf{0.699} & 0.426 \\
 &  &  & (0.367, 0.462) & (0.459, 0.559) & (0.541, 0.636) & (0.533, 0.625) & (0.537, 0.635) &  & \textbf{(0.592, 0.690)} & \textbf{(0.624, 0.726)} & (0.378, 0.476) & \textbf{(0.632, 0.730)} & \textbf{(0.650, 0.742)} & (0.381, 0.474) \\
1000 & 9 & 9 & 0.425 & 0.554 & 0.628 & 0.623 & \textbf{0.632} & -- & \textbf{0.666} & \textbf{0.687} & 0.436 & \textbf{0.677} & \textbf{0.709} & 0.401 \\
 &  &  & (0.378, 0.467) & (0.506, 0.603) & (0.580, 0.671) & (0.581, 0.665) & \textbf{(0.585, 0.672)} &  & \textbf{(0.621, 0.707)} & \textbf{(0.643, 0.729)} & (0.390, 0.477) & \textbf{(0.635, 0.720)} & \textbf{(0.668, 0.752)} & (0.361, 0.445) \\
1000 & 12 & 3 & 0.430 & 0.615 & 0.619 & 0.613 & \textbf{0.635} & -- & 0.613 & \textbf{0.666} & 0.432 & \textbf{0.682} & \textbf{0.710} & 0.579 \\
 &  &  & (0.367, 0.498) & (0.553, 0.679) & (0.548, 0.691) & (0.542, 0.684) & \textbf{(0.566, 0.699)} &  & (0.543, 0.682) & \textbf{(0.602, 0.731)} & (0.367, 0.501) & \textbf{(0.620, 0.745)} & \textbf{(0.647, 0.768)} & (0.520, 0.645) \\
1000 & 12 & 6 & 0.437 & 0.659 & 0.664 & 0.658 & \textbf{0.676} & -- & 0.650 & \textbf{0.689} & 0.443 & 0.662 & \textbf{0.714} & 0.493 \\
 &  &  & (0.389, 0.490) & (0.606, 0.707) & (0.612, 0.716) & (0.608, 0.713) & \textbf{(0.623, 0.729)} &  & (0.597, 0.701) & \textbf{(0.637, 0.740)} & (0.390, 0.499) & (0.607, 0.716) & \textbf{(0.667, 0.764)} & (0.444, 0.548) \\
\midrule
2000 & 9 & 3 & 0.455 & 0.546 & 0.594 & 0.581 & 0.592 & 0.592 & \textbf{0.640} & \textbf{0.660} & 0.476 & \textbf{0.633} & \textbf{0.673} & 0.430 \\
 &  &  & (0.409, 0.500) & (0.500, 0.588) & (0.550, 0.630) & (0.541, 0.622) & (0.554, 0.628) & (0.554, 0.632) & \textbf{(0.601, 0.682)} & \textbf{(0.615, 0.700)} & (0.435, 0.523) & \textbf{(0.587, 0.681)} & \textbf{(0.632, 0.717)} & (0.390, 0.471) \\
2000 & 9 & 6 & 0.458 & 0.561 & 0.610 & 0.598 & 0.608 & 0.607 & \textbf{0.651} & \textbf{0.666} & 0.478 & \textbf{0.640} & \textbf{0.679} & 0.437 \\
 &  &  & (0.423, 0.495) & (0.527, 0.596) & (0.578, 0.643) & (0.567, 0.630) & (0.577, 0.640) & (0.576, 0.641) & \textbf{(0.619, 0.684)} & \textbf{(0.630, 0.700)} & (0.443, 0.516) & \textbf{(0.604, 0.673)} & \textbf{(0.645, 0.713)} & (0.404, 0.468) \\
2000 & 9 & 9 & 0.458 & 0.563 & 0.621 & 0.611 & 0.619 & 0.619 & \textbf{0.662} & \textbf{0.676} & 0.489 & \textbf{0.651} & \textbf{0.694} & 0.441 \\
 &  &  & (0.424, 0.490) & (0.532, 0.595) & (0.591, 0.649) & (0.582, 0.641) & (0.590, 0.650) & (0.589, 0.650) & \textbf{(0.634, 0.693)} & \textbf{(0.644, 0.705)} & (0.457, 0.523) & \textbf{(0.619, 0.682)} & \textbf{(0.666, 0.725)} & (0.412, 0.474) \\
2000 & 12 & 3 & 0.475 & 0.598 & 0.632 & 0.620 & \textbf{0.634} & \textbf{0.635} & 0.606 & \textbf{0.654} & 0.481 & \textbf{0.639} & \textbf{0.657} & 0.564 \\
 &  &  & (0.427, 0.521) & (0.554, 0.643) & (0.587, 0.674) & (0.578, 0.660) & \textbf{(0.591, 0.674)} & \textbf{(0.592, 0.676)} & (0.561, 0.654) & \textbf{(0.609, 0.700)} & (0.435, 0.530) & \textbf{(0.589, 0.690)} & \textbf{(0.609, 0.701)} & (0.517, 0.607) \\
2000 & 12 & 6 & 0.487 & 0.610 & 0.637 & 0.628 & \textbf{0.640} & \textbf{0.640} & 0.622 & \textbf{0.668} & 0.495 & \textbf{0.651} & \textbf{0.672} & 0.569 \\
 &  &  & (0.446, 0.524) & (0.574, 0.645) & (0.601, 0.671) & (0.597, 0.662) & \textbf{(0.605, 0.675)} & \textbf{(0.606, 0.670)} & (0.585, 0.657) & \textbf{(0.633, 0.704)} & (0.457, 0.534) & \textbf{(0.613, 0.687)} & \textbf{(0.636, 0.707)} & (0.533, 0.606) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.110 & 0.110 & 0.109 & 0.109 & 0.109 & -- & \textbf{0.106} & \textbf{0.104} & 0.208 & 0.192 & 0.195 & 0.463 \\
 &  &  & (0.091, 0.130) & (0.093, 0.128) & (0.092, 0.128) & (0.092, 0.128) & (0.091, 0.128) &  & \textbf{(0.090, 0.124)} & \textbf{(0.086, 0.121)} & (0.205, 0.212) & (0.180, 0.204) & (0.183, 0.208) & (0.440, 0.488) \\
1000 & 9 & 6 & 0.185 & 0.186 & 0.182 & 0.182 & 0.182 & -- & \textbf{0.174} & \textbf{0.165} & 0.262 & 0.230 & 0.226 & 0.477 \\
 &  &  & (0.168, 0.202) & (0.170, 0.203) & (0.165, 0.199) & (0.167, 0.200) & (0.165, 0.197) &  & \textbf{(0.158, 0.189)} & \textbf{(0.147, 0.181)} & (0.261, 0.264) & (0.219, 0.241) & (0.213, 0.240) & (0.454, 0.500) \\
1000 & 9 & 9 & 0.225 & 0.222 & 0.214 & 0.214 & \textbf{0.213} & -- & \textbf{0.204} & \textbf{0.194} & 0.290 & 0.255 & 0.242 & 0.485 \\
 &  &  & (0.213, 0.237) & (0.211, 0.235) & (0.201, 0.227) & (0.202, 0.227) & \textbf{(0.201, 0.225)} &  & \textbf{(0.190, 0.217)} & \textbf{(0.178, 0.208)} & (0.284, 0.296) & (0.244, 0.267) & (0.227, 0.257) & (0.461, 0.510) \\
1000 & 12 & 3 & 0.117 & 0.115 & 0.114 & 0.114 & \textbf{0.113} & -- & \textbf{0.114} & \textbf{0.109} & 0.277 & 0.267 & 0.276 & 0.479 \\
 &  &  & (0.098, 0.137) & (0.096, 0.135) & (0.095, 0.135) & (0.095, 0.134) & \textbf{(0.096, 0.133)} &  & \textbf{(0.095, 0.132)} & \textbf{(0.091, 0.129)} & (0.274, 0.279) & (0.253, 0.280) & (0.258, 0.292) & (0.458, 0.499) \\
1000 & 12 & 6 & 0.184 & 0.173 & 0.172 & 0.173 & \textbf{0.169} & -- & \textbf{0.172} & \textbf{0.163} & 0.316 & 0.298 & 0.294 & 0.535 \\
 &  &  & (0.167, 0.201) & (0.156, 0.192) & (0.155, 0.190) & (0.156, 0.190) & \textbf{(0.153, 0.186)} &  & \textbf{(0.154, 0.188)} & \textbf{(0.146, 0.180)} & (0.309, 0.324) & (0.283, 0.314) & (0.276, 0.313) & (0.510, 0.559) \\
\midrule
2000 & 9 & 3 & 0.114 & 0.114 & 0.113 & 0.113 & 0.113 & 0.113 & \textbf{0.110} & \textbf{0.108} & 0.218 & 0.205 & 0.207 & 0.471 \\
 &  &  & (0.101, 0.127) & (0.101, 0.126) & (0.101, 0.126) & (0.101, 0.128) & (0.100, 0.126) & (0.100, 0.127) & \textbf{(0.098, 0.122)} & \textbf{(0.096, 0.121)} & (0.216, 0.220) & (0.197, 0.213) & (0.199, 0.216) & (0.454, 0.488) \\
2000 & 9 & 6 & 0.191 & 0.188 & 0.185 & 0.187 & 0.186 & 0.186 & \textbf{0.178} & \textbf{0.173} & 0.270 & 0.243 & 0.243 & 0.471 \\
 &  &  & (0.180, 0.202) & (0.178, 0.200) & (0.175, 0.196) & (0.175, 0.198) & (0.175, 0.197) & (0.175, 0.198) & \textbf{(0.167, 0.189)} & \textbf{(0.161, 0.184)} & (0.267, 0.272) & (0.235, 0.251) & (0.234, 0.252) & (0.454, 0.489) \\
2000 & 9 & 9 & 0.232 & 0.228 & 0.222 & 0.223 & 0.222 & 0.222 & \textbf{0.210} & \textbf{0.203} & 0.292 & 0.260 & 0.254 & 0.456 \\
 &  &  & (0.225, 0.239) & (0.220, 0.235) & (0.213, 0.230) & (0.216, 0.232) & (0.214, 0.230) & (0.214, 0.230) & \textbf{(0.201, 0.219)} & \textbf{(0.192, 0.214)} & (0.286, 0.298) & (0.252, 0.267) & (0.245, 0.264) & (0.438, 0.475) \\
2000 & 12 & 3 & 0.123 & 0.121 & 0.119 & 0.120 & \textbf{0.119} & \textbf{0.119} & 0.119 & \textbf{0.116} & 0.286 & 0.281 & 0.301 & 0.443 \\
 &  &  & (0.110, 0.138) & (0.108, 0.135) & (0.106, 0.133) & (0.106, 0.133) & \textbf{(0.106, 0.133)} & \textbf{(0.106, 0.133)} & (0.106, 0.133) & \textbf{(0.103, 0.129)} & (0.283, 0.289) & (0.273, 0.290) & (0.289, 0.312) & (0.429, 0.458) \\
2000 & 12 & 6 & 0.195 & 0.189 & 0.185 & 0.186 & \textbf{0.184} & \textbf{0.184} & \textbf{0.183} & \textbf{0.177} & 0.320 & 0.304 & 0.315 & 0.463 \\
 &  &  & (0.183, 0.206) & (0.177, 0.201) & (0.174, 0.197) & (0.174, 0.198) & \textbf{(0.173, 0.197)} & \textbf{(0.173, 0.196)} & \textbf{(0.172, 0.195)} & \textbf{(0.165, 0.189)} & (0.313, 0.326) & (0.294, 0.314) & (0.302, 0.330) & (0.446, 0.480) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.473 & 0.565 & 0.623 & 0.595 & 0.608 & 0.609 & \textbf{0.639} & \textbf{0.671} & 0.498 & 0.618 & -- & 0.440 \\
 &  &  & (0.416, 0.528) & (0.510, 0.618) & (0.569, 0.676) & (0.544, 0.646) & (0.551, 0.659) & (0.559, 0.661) & \textbf{(0.587, 0.693)} & \textbf{(0.611, 0.724)} & (0.444, 0.552) & (0.554, 0.670) &  & (0.390, 0.491) \\
1000 & 9 & 6 & 0.483 & 0.584 & 0.643 & 0.622 & 0.633 & 0.634 & \textbf{0.657} & \textbf{0.685} & 0.506 & 0.614 & -- & 0.435 \\
 &  &  & (0.433, 0.529) & (0.539, 0.626) & (0.599, 0.681) & (0.579, 0.665) & (0.587, 0.677) & (0.590, 0.674) & \textbf{(0.609, 0.699)} & \textbf{(0.642, 0.731)} & (0.459, 0.551) & (0.570, 0.659) &  & (0.389, 0.481) \\
1000 & 9 & 9 & 0.484 & 0.601 & 0.662 & 0.644 & 0.660 & 0.660 & \textbf{0.666} & \textbf{0.708} & 0.491 & 0.589 & -- & 0.427 \\
 &  &  & (0.440, 0.527) & (0.561, 0.643) & (0.618, 0.700) & (0.603, 0.686) & (0.616, 0.701) & (0.620, 0.700) & \textbf{(0.625, 0.707)} & \textbf{(0.666, 0.749)} & (0.447, 0.534) & (0.546, 0.627) &  & (0.385, 0.469) \\
1000 & 12 & 3 & 0.449 & 0.626 & 0.641 & 0.631 & \textbf{0.643} & \textbf{0.644} & 0.630 & 0.635 & 0.516 & 0.623 & -- & 0.583 \\
 &  &  & (0.382, 0.515) & (0.565, 0.683) & (0.580, 0.696) & (0.571, 0.686) & \textbf{(0.579, 0.699)} & \textbf{(0.587, 0.699)} & (0.566, 0.692) & (0.572, 0.697) & (0.456, 0.580) & (0.564, 0.678) &  & (0.523, 0.638) \\
1000 & 12 & 6 & 0.474 & 0.660 & 0.681 & 0.672 & \textbf{0.687} & \textbf{0.688} & 0.654 & \textbf{0.686} & 0.490 & 0.579 & -- & 0.575 \\
 &  &  & (0.425, 0.526) & (0.609, 0.703) & (0.634, 0.730) & (0.622, 0.721) & \textbf{(0.637, 0.733)} & \textbf{(0.637, 0.731)} & (0.604, 0.702) & \textbf{(0.635, 0.731)} & (0.440, 0.547) & (0.532, 0.629) &  & (0.524, 0.628) \\
\midrule
2000 & 9 & 3 & 0.532 & 0.579 & 0.636 & 0.624 & \textbf{0.636} & 0.636 & \textbf{0.679} & -- & 0.532 & \textbf{0.656} & 0.568 & 0.462 \\
 &  &  & (0.490, 0.577) & (0.538, 0.625) & (0.595, 0.675) & (0.583, 0.662) & \textbf{(0.596, 0.675)} & (0.598, 0.673) & \textbf{(0.643, 0.718)} &  & (0.489, 0.575) & \textbf{(0.609, 0.699)} & (0.531, 0.604) & (0.422, 0.499) \\
2000 & 9 & 6 & 0.523 & 0.579 & 0.630 & 0.618 & \textbf{0.630} & \textbf{0.630} & \textbf{0.677} & -- & 0.528 & \textbf{0.647} & 0.570 & 0.465 \\
 &  &  & (0.488, 0.558) & (0.545, 0.614) & (0.597, 0.662) & (0.583, 0.648) & \textbf{(0.599, 0.662)} & \textbf{(0.600, 0.663)} & \textbf{(0.646, 0.710)} &  & (0.494, 0.561) & \textbf{(0.612, 0.682)} & (0.539, 0.604) & (0.431, 0.500) \\
2000 & 9 & 9 & 0.528 & 0.599 & 0.656 & 0.643 & 0.654 & 0.654 & \textbf{0.708} & -- & 0.532 & \textbf{0.662} & 0.590 & 0.467 \\
 &  &  & (0.496, 0.559) & (0.568, 0.630) & (0.628, 0.685) & (0.613, 0.671) & (0.626, 0.683) & (0.624, 0.683) & \textbf{(0.680, 0.737)} &  & (0.502, 0.563) & \textbf{(0.631, 0.691)} & (0.561, 0.620) & (0.435, 0.498) \\
2000 & 12 & 3 & 0.502 & 0.626 & 0.640 & 0.637 & 0.638 & 0.638 & \textbf{0.660} & -- & 0.521 & 0.639 & \textbf{0.646} & 0.628 \\
 &  &  & (0.454, 0.549) & (0.582, 0.665) & (0.595, 0.679) & (0.592, 0.679) & (0.597, 0.681) & (0.592, 0.681) & \textbf{(0.615, 0.702)} &  & (0.477, 0.566) & (0.593, 0.681) & \textbf{(0.605, 0.689)} & (0.585, 0.672) \\
2000 & 12 & 6 & 0.516 & 0.660 & 0.688 & 0.683 & 0.683 & 0.682 & \textbf{0.704} & -- & 0.528 & 0.673 & 0.681 & 0.660 \\
 &  &  & (0.478, 0.553) & (0.624, 0.692) & (0.655, 0.722) & (0.652, 0.715) & (0.652, 0.714) & (0.650, 0.718) & \textbf{(0.669, 0.735)} &  & (0.493, 0.565) & (0.637, 0.703) & (0.646, 0.714) & (0.625, 0.693) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.137 & 0.136 & 0.133 & 0.135 & 0.134 & 0.134 & \textbf{0.132} & \textbf{0.128} & 0.242 & 0.238 & -- & 0.475 \\
 &  &  & (0.119, 0.154) & (0.118, 0.156) & (0.116, 0.152) & (0.117, 0.153) & (0.117, 0.151) & (0.117, 0.151) & \textbf{(0.114, 0.148)} & \textbf{(0.112, 0.145)} & (0.240, 0.243) & (0.226, 0.250) &  & (0.453, 0.499) \\
1000 & 9 & 6 & 0.207 & 0.203 & 0.196 & 0.199 & 0.197 & 0.197 & \textbf{0.192} & \textbf{0.186} & 0.288 & 0.299 & -- & 0.470 \\
 &  &  & (0.193, 0.221) & (0.189, 0.218) & (0.183, 0.211) & (0.185, 0.212) & (0.183, 0.212) & (0.184, 0.211) & \textbf{(0.178, 0.205)} & \textbf{(0.170, 0.200)} & (0.282, 0.293) & (0.285, 0.316) &  & (0.445, 0.496) \\
1000 & 9 & 9 & 0.240 & 0.232 & 0.221 & 0.224 & 0.221 & 0.221 & \textbf{0.215} & \textbf{0.204} & 0.306 & 0.340 & -- & 0.451 \\
 &  &  & (0.232, 0.247) & (0.224, 0.242) & (0.211, 0.232) & (0.214, 0.234) & (0.211, 0.232) & (0.211, 0.232) & \textbf{(0.203, 0.227)} & \textbf{(0.190, 0.218)} & (0.295, 0.317) & (0.319, 0.363) &  & (0.425, 0.480) \\
1000 & 12 & 3 & 0.131 & 0.128 & 0.126 & 0.126 & \textbf{0.126} & \textbf{0.126} & \textbf{0.125} & \textbf{0.125} & 0.326 & 0.403 & -- & 0.447 \\
 &  &  & (0.109, 0.151) & (0.108, 0.146) & (0.108, 0.145) & (0.107, 0.146) & \textbf{(0.107, 0.146)} & \textbf{(0.108, 0.146)} & \textbf{(0.106, 0.143)} & \textbf{(0.109, 0.144)} & (0.320, 0.332) & (0.381, 0.425) &  & (0.427, 0.467) \\
1000 & 12 & 6 & 0.200 & 0.188 & 0.184 & 0.185 & \textbf{0.183} & \textbf{0.183} & 0.186 & \textbf{0.179} & 0.357 & 0.435 & -- & 0.472 \\
 &  &  & (0.185, 0.217) & (0.172, 0.204) & (0.168, 0.200) & (0.169, 0.200) & \textbf{(0.167, 0.199)} & \textbf{(0.167, 0.198)} & (0.171, 0.200) & \textbf{(0.164, 0.196)} & (0.344, 0.369) & (0.407, 0.461) &  & (0.447, 0.496) \\
\midrule
2000 & 9 & 3 & 0.118 & 0.117 & 0.115 & 0.116 & 0.115 & 0.115 & \textbf{0.113} & -- & 0.238 & 0.226 & 0.328 & 0.459 \\
 &  &  & (0.105, 0.132) & (0.105, 0.130) & (0.102, 0.128) & (0.103, 0.129) & (0.104, 0.129) & (0.103, 0.128) & \textbf{(0.101, 0.124)} &  & (0.237, 0.240) & (0.216, 0.236) & (0.314, 0.340) & (0.443, 0.476) \\
2000 & 9 & 6 & 0.196 & 0.193 & 0.189 & 0.190 & \textbf{0.188} & \textbf{0.188} & \textbf{0.180} & -- & 0.290 & 0.254 & 0.347 & 0.456 \\
 &  &  & (0.185, 0.207) & (0.182, 0.204) & (0.178, 0.199) & (0.179, 0.201) & \textbf{(0.178, 0.199)} & \textbf{(0.178, 0.199)} & \textbf{(0.169, 0.191)} &  & (0.286, 0.293) & (0.244, 0.264) & (0.333, 0.361) & (0.439, 0.474) \\
2000 & 9 & 9 & 0.235 & 0.229 & 0.219 & 0.222 & 0.219 & 0.219 & \textbf{0.205} & -- & 0.309 & 0.257 & 0.339 & 0.435 \\
 &  &  & (0.228, 0.242) & (0.222, 0.236) & (0.211, 0.227) & (0.214, 0.231) & (0.212, 0.228) & (0.211, 0.227) & \textbf{(0.195, 0.214)} &  & (0.302, 0.317) & (0.247, 0.267) & (0.324, 0.355) & (0.417, 0.453) \\
2000 & 12 & 3 & 0.128 & 0.126 & 0.125 & 0.125 & \textbf{0.124} & \textbf{0.124} & \textbf{0.123} & -- & 0.327 & 0.279 & 0.346 & 0.391 \\
 &  &  & (0.114, 0.142) & (0.112, 0.141) & (0.111, 0.139) & (0.111, 0.139) & \textbf{(0.111, 0.138)} & \textbf{(0.111, 0.138)} & \textbf{(0.109, 0.136)} &  & (0.322, 0.331) & (0.267, 0.292) & (0.332, 0.359) & (0.375, 0.405) \\
2000 & 12 & 6 & 0.201 & 0.188 & 0.183 & 0.184 & 0.184 & 0.184 & \textbf{0.180} & -- & 0.356 & 0.282 & 0.350 & 0.394 \\
 &  &  & (0.191, 0.213) & (0.177, 0.200) & (0.172, 0.194) & (0.172, 0.195) & (0.172, 0.196) & (0.172, 0.195) & \textbf{(0.170, 0.192)} &  & (0.346, 0.364) & (0.271, 0.294) & (0.335, 0.366) & (0.377, 0.410) \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{cccrrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & LCMM4cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.473 & 0.598 & 0.646 & 0.641 & 0.608 & \textbf{0.653} & \textbf{0.683} & \textbf{0.700} & 0.529 & 0.477 & \textbf{0.684} & \textbf{0.739} & 0.423 \\
 &  &  & (0.416, 0.533) & (0.536, 0.666) & (0.594, 0.700) & (0.580, 0.695) & (0.545, 0.666) & \textbf{(0.598, 0.705)} & \textbf{(0.619, 0.741)} & \textbf{(0.641, 0.752)} & (0.482, 0.581) & (0.412, 0.538) & \textbf{(0.623, 0.745)} & \textbf{(0.684, 0.787)} & (0.369, 0.474) \\
1000 & 9 & 6 & 0.459 & 0.580 & 0.625 & 0.609 & 0.575 & 0.625 & \textbf{0.681} & \textbf{0.698} & 0.525 & 0.484 & \textbf{0.659} & \textbf{0.718} & 0.414 \\
 &  &  & (0.412, 0.505) & (0.532, 0.628) & (0.577, 0.673) & (0.563, 0.655) & (0.526, 0.622) & (0.578, 0.671) & \textbf{(0.630, 0.729)} & \textbf{(0.650, 0.744)} & (0.481, 0.569) & (0.434, 0.536) & \textbf{(0.608, 0.709)} & \textbf{(0.672, 0.761)} & (0.370, 0.460) \\
1000 & 9 & 9 & 0.494 & 0.601 & 0.641 & 0.626 & 0.588 & 0.631 & \textbf{0.681} & \textbf{0.677} & 0.514 & 0.488 & \textbf{0.641} & \textbf{0.701} & 0.387 \\
 &  &  & (0.452, 0.537) & (0.556, 0.649) & (0.596, 0.686) & (0.580, 0.672) & (0.544, 0.631) & (0.586, 0.674) & \textbf{(0.637, 0.725)} & \textbf{(0.630, 0.722)} & (0.470, 0.559) & (0.444, 0.537) & \textbf{(0.596, 0.685)} & \textbf{(0.659, 0.741)} & (0.343, 0.430) \\
1000 & 12 & 3 & 0.445 & 0.644 & 0.650 & 0.642 & 0.641 & 0.648 & \textbf{0.682} & \textbf{0.669} & 0.606 & 0.499 & 0.616 & \textbf{0.681} & 0.517 \\
 &  &  & (0.382, 0.516) & (0.580, 0.706) & (0.588, 0.710) & (0.571, 0.704) & (0.570, 0.702) & (0.586, 0.709) & \textbf{(0.618, 0.742)} & \textbf{(0.604, 0.733)} & (0.545, 0.670) & (0.431, 0.565) & (0.545, 0.693) & \textbf{(0.619, 0.749)} & (0.448, 0.576) \\
1000 & 12 & 6 & 0.510 & 0.650 & 0.661 & 0.656 & 0.656 & \textbf{0.664} & \textbf{0.670} & 0.659 & 0.603 & 0.496 & 0.605 & \textbf{0.665} & 0.396 \\
 &  &  & (0.457, 0.568) & (0.595, 0.700) & (0.607, 0.712) & (0.600, 0.708) & (0.601, 0.706) & \textbf{(0.611, 0.713)} & \textbf{(0.616, 0.721)} & (0.603, 0.713) & (0.549, 0.658) & (0.445, 0.551) & (0.547, 0.659) & \textbf{(0.611, 0.720)} & (0.349, 0.447) \\
\midrule
2000 & 9 & 3 & 0.459 & 0.555 & 0.610 & 0.586 & 0.567 & 0.603 & \textbf{0.686} & \textbf{0.719} & 0.559 & 0.474 & \textbf{0.664} & \textbf{0.659} & 0.493 \\
 &  &  & (0.414, 0.503) & (0.509, 0.602) & (0.568, 0.648) & (0.542, 0.626) & (0.525, 0.611) & (0.558, 0.645) & \textbf{(0.644, 0.731)} & \textbf{(0.678, 0.758)} & (0.520, 0.599) & (0.426, 0.519) & \textbf{(0.617, 0.711)} & \textbf{(0.612, 0.699)} & (0.451, 0.535) \\
2000 & 9 & 6 & 0.471 & 0.568 & 0.609 & 0.587 & 0.564 & 0.596 & \textbf{0.654} & \textbf{0.685} & 0.542 & 0.459 & \textbf{0.649} & \textbf{0.635} & 0.475 \\
 &  &  & (0.436, 0.507) & (0.533, 0.602) & (0.573, 0.643) & (0.554, 0.623) & (0.531, 0.599) & (0.562, 0.630) & \textbf{(0.620, 0.688)} & \textbf{(0.653, 0.718)} & (0.511, 0.576) & (0.422, 0.493) & \textbf{(0.611, 0.684)} & \textbf{(0.600, 0.668)} & (0.440, 0.510) \\
2000 & 9 & 9 & 0.466 & 0.568 & 0.609 & 0.590 & 0.565 & 0.596 & \textbf{0.660} & \textbf{0.693} & 0.554 & 0.482 & \textbf{0.649} & \textbf{0.645} & 0.481 \\
 &  &  & (0.434, 0.498) & (0.537, 0.602) & (0.576, 0.641) & (0.557, 0.624) & (0.532, 0.598) & (0.566, 0.628) & \textbf{(0.628, 0.690)} & \textbf{(0.659, 0.721)} & (0.524, 0.586) & (0.447, 0.516) & \textbf{(0.617, 0.682)} & \textbf{(0.612, 0.675)} & (0.448, 0.517) \\
2000 & 12 & 3 & 0.466 & 0.617 & 0.632 & 0.624 & 0.626 & 0.632 & 0.615 & \textbf{0.641} & 0.588 & 0.454 & 0.628 & \textbf{0.650} & 0.598 \\
 &  &  & (0.420, 0.511) & (0.571, 0.661) & (0.590, 0.674) & (0.579, 0.668) & (0.583, 0.670) & (0.590, 0.673) & (0.569, 0.656) & \textbf{(0.595, 0.688)} & (0.544, 0.633) & (0.411, 0.503) & (0.582, 0.675) & \textbf{(0.604, 0.697)} & (0.551, 0.642) \\
2000 & 12 & 6 & 0.460 & 0.619 & 0.641 & 0.633 & 0.631 & 0.637 & 0.626 & \textbf{0.659} & 0.610 & 0.490 & 0.635 & \textbf{0.663} & 0.606 \\
 &  &  & (0.424, 0.495) & (0.580, 0.657) & (0.605, 0.678) & (0.596, 0.669) & (0.595, 0.668) & (0.603, 0.674) & (0.585, 0.661) & \textbf{(0.622, 0.695)} & (0.570, 0.645) & (0.452, 0.529) & (0.597, 0.672) & \textbf{(0.627, 0.700)} & (0.569, 0.645) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & LCMM4cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.121 & 0.120 & 0.119 & 0.119 & 0.119 & \textbf{0.118} & \textbf{0.114} & \textbf{0.113} & 0.186 & 0.224 & 0.206 & 0.199 & 0.465 \\
 &  &  & (0.102, 0.141) & (0.101, 0.140) & (0.100, 0.138) & (0.100, 0.138) & (0.100, 0.140) & \textbf{(0.100, 0.139)} & \textbf{(0.097, 0.133)} & \textbf{(0.095, 0.131)} & (0.167, 0.206) & (0.222, 0.226) & (0.195, 0.217) & (0.187, 0.212) & (0.443, 0.489) \\
1000 & 9 & 6 & 0.196 & 0.193 & 0.191 & 0.192 & 0.194 & \textbf{0.190} & \textbf{0.179} & \textbf{0.171} & 0.306 & 0.273 & 0.241 & 0.232 & 0.481 \\
 &  &  & (0.180, 0.213) & (0.178, 0.209) & (0.174, 0.208) & (0.175, 0.208) & (0.177, 0.211) & \textbf{(0.173, 0.208)} & \textbf{(0.163, 0.196)} & \textbf{(0.156, 0.189)} & (0.282, 0.330) & (0.270, 0.276) & (0.231, 0.252) & (0.219, 0.244) & (0.456, 0.505) \\
1000 & 9 & 9 & 0.232 & 0.226 & 0.224 & 0.225 & 0.228 & \textbf{0.224} & \textbf{0.208} & \textbf{0.203} & 0.340 & 0.295 & 0.265 & 0.251 & 0.489 \\
 &  &  & (0.223, 0.243) & (0.215, 0.236) & (0.212, 0.237) & (0.213, 0.238) & (0.216, 0.240) & \textbf{(0.210, 0.237)} & \textbf{(0.195, 0.222)} & \textbf{(0.188, 0.219)} & (0.315, 0.365) & (0.287, 0.303) & (0.254, 0.276) & (0.238, 0.266) & (0.461, 0.519) \\
1000 & 12 & 3 & 0.125 & 0.121 & 0.121 & 0.121 & 0.121 & 0.121 & \textbf{0.118} & \textbf{0.116} & 0.150 & 0.292 & 0.285 & 0.290 & 0.512 \\
 &  &  & (0.105, 0.147) & (0.102, 0.139) & (0.101, 0.140) & (0.102, 0.142) & (0.101, 0.141) & (0.102, 0.141) & \textbf{(0.098, 0.136)} & \textbf{(0.098, 0.135)} & (0.131, 0.169) & (0.288, 0.295) & (0.273, 0.297) & (0.273, 0.306) & (0.494, 0.533) \\
1000 & 12 & 6 & 0.193 & 0.183 & 0.180 & 0.181 & 0.181 & 0.181 & \textbf{0.178} & \textbf{0.174} & 0.226 & 0.326 & 0.315 & 0.312 & 0.571 \\
 &  &  & (0.175, 0.211) & (0.166, 0.199) & (0.162, 0.198) & (0.163, 0.200) & (0.164, 0.197) & (0.164, 0.198) & \textbf{(0.161, 0.197)} & \textbf{(0.158, 0.193)} & (0.206, 0.248) & (0.317, 0.335) & (0.302, 0.329) & (0.294, 0.330) & (0.543, 0.600) \\
\midrule
2000 & 9 & 3 & 0.110 & 0.109 & 0.109 & 0.109 & 0.109 & \textbf{0.109} & \textbf{0.104} & \textbf{0.101} & 0.174 & 0.226 & 0.203 & 0.240 & 0.424 \\
 &  &  & (0.096, 0.123) & (0.096, 0.123) & (0.096, 0.123) & (0.095, 0.123) & (0.096, 0.123) & \textbf{(0.095, 0.122)} & \textbf{(0.091, 0.116)} & \textbf{(0.089, 0.115)} & (0.162, 0.187) & (0.224, 0.227) & (0.195, 0.212) & (0.230, 0.252) & (0.408, 0.440) \\
2000 & 9 & 6 & 0.193 & 0.191 & 0.189 & 0.190 & 0.191 & 0.189 & \textbf{0.180} & \textbf{0.174} & 0.302 & 0.277 & 0.243 & 0.272 & 0.434 \\
 &  &  & (0.181, 0.204) & (0.180, 0.203) & (0.177, 0.201) & (0.177, 0.201) & (0.179, 0.203) & (0.177, 0.201) & \textbf{(0.168, 0.192)} & \textbf{(0.162, 0.186)} & (0.285, 0.318) & (0.274, 0.279) & (0.236, 0.251) & (0.261, 0.284) & (0.418, 0.451) \\
2000 & 9 & 9 & 0.227 & 0.225 & 0.222 & 0.223 & 0.225 & 0.222 & \textbf{0.208} & \textbf{0.200} & 0.325 & 0.302 & 0.262 & 0.283 & 0.435 \\
 &  &  & (0.220, 0.235) & (0.217, 0.233) & (0.213, 0.232) & (0.214, 0.232) & (0.216, 0.233) & (0.213, 0.231) & \textbf{(0.198, 0.218)} & \textbf{(0.189, 0.212)} & (0.307, 0.342) & (0.296, 0.309) & (0.255, 0.270) & (0.272, 0.295) & (0.418, 0.453) \\
2000 & 12 & 3 & 0.130 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & 0.127 & \textbf{0.124} & 0.150 & 0.296 & 0.276 & 0.287 & 0.385 \\
 &  &  & (0.116, 0.145) & (0.112, 0.141) & (0.112, 0.143) & (0.113, 0.141) & (0.113, 0.142) & (0.113, 0.142) & (0.113, 0.141) & \textbf{(0.110, 0.138)} & (0.137, 0.164) & (0.294, 0.299) & (0.266, 0.285) & (0.273, 0.300) & (0.372, 0.399) \\
2000 & 12 & 6 & 0.190 & 0.183 & 0.181 & 0.182 & 0.182 & 0.182 & 0.181 & \textbf{0.174} & 0.212 & 0.333 & 0.301 & 0.309 & 0.425 \\
 &  &  & (0.177, 0.204) & (0.170, 0.195) & (0.168, 0.196) & (0.170, 0.195) & (0.170, 0.196) & (0.169, 0.195) & (0.170, 0.194) & \textbf{(0.161, 0.186)} & (0.198, 0.225) & (0.326, 0.340) & (0.291, 0.312) & (0.294, 0.322) & (0.410, 0.440) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & LCMM4cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.436 & 0.523 & 0.554 & 0.526 & 0.531 & \textbf{0.562} & \textbf{0.678} & -- & 0.521 & 0.466 & \textbf{0.705} & 0.552 & 0.490 \\
 &  &  & (0.375, 0.496) & (0.457, 0.587) & (0.492, 0.613) & (0.467, 0.586) & (0.472, 0.591) & \textbf{(0.503, 0.616)} & \textbf{(0.616, 0.734)} &  & (0.467, 0.575) & (0.407, 0.527) & \textbf{(0.641, 0.766)} & (0.490, 0.615) & (0.436, 0.543) \\
1000 & 9 & 6 & 0.460 & 0.545 & 0.559 & 0.533 & 0.540 & \textbf{0.563} & \textbf{0.651} & -- & 0.479 & 0.500 & \textbf{0.675} & 0.533 & 0.464 \\
 &  &  & (0.415, 0.504) & (0.498, 0.589) & (0.514, 0.603) & (0.491, 0.574) & (0.498, 0.585) & \textbf{(0.519, 0.606)} & \textbf{(0.605, 0.699)} &  & (0.437, 0.525) & (0.455, 0.547) & \textbf{(0.628, 0.719)} & (0.485, 0.577) & (0.421, 0.505) \\
1000 & 9 & 9 & 0.458 & 0.544 & 0.561 & 0.535 & 0.541 & \textbf{0.563} & \textbf{0.672} & -- & 0.506 & 0.490 & \textbf{0.682} & 0.530 & 0.465 \\
 &  &  & (0.416, 0.500) & (0.500, 0.587) & (0.517, 0.602) & (0.494, 0.574) & (0.499, 0.584) & \textbf{(0.523, 0.604)} & \textbf{(0.629, 0.715)} &  & (0.464, 0.551) & (0.446, 0.535) & \textbf{(0.639, 0.723)} & (0.491, 0.576) & (0.427, 0.505) \\
1000 & 12 & 3 & 0.485 & 0.613 & 0.626 & 0.620 & 0.617 & 0.612 & \textbf{0.640} & -- & 0.574 & 0.521 & \textbf{0.638} & 0.612 & 0.536 \\
 &  &  & (0.430, 0.542) & (0.561, 0.669) & (0.573, 0.676) & (0.572, 0.673) & (0.563, 0.669) & (0.557, 0.663) & \textbf{(0.583, 0.701)} &  & (0.520, 0.631) & (0.462, 0.580) & \textbf{(0.580, 0.702)} & (0.549, 0.668) & (0.477, 0.595) \\
1000 & 12 & 6 & 0.483 & 0.610 & 0.639 & 0.630 & 0.633 & 0.628 & 0.631 & -- & 0.600 & 0.497 & \textbf{0.655} & 0.586 & 0.516 \\
 &  &  & (0.437, 0.529) & (0.564, 0.659) & (0.592, 0.684) & (0.585, 0.675) & (0.589, 0.676) & (0.579, 0.674) & (0.578, 0.680) &  & (0.551, 0.649) & (0.453, 0.547) & \textbf{(0.604, 0.704)} & (0.536, 0.636) & (0.466, 0.567) \\
\midrule
2000 & 9 & 3 & 0.463 & 0.559 & 0.618 & 0.606 & 0.578 & 0.617 & \textbf{0.660} & \textbf{0.681} & 0.465 & 0.477 & \textbf{0.690} & 0.536 & 0.490 \\
 &  &  & (0.421, 0.512) & (0.516, 0.606) & (0.572, 0.663) & (0.561, 0.649) & (0.531, 0.622) & (0.576, 0.656) & \textbf{(0.621, 0.699)} & \textbf{(0.639, 0.718)} & (0.429, 0.503) & (0.435, 0.522) & \textbf{(0.648, 0.729)} & (0.496, 0.579) & (0.453, 0.534) \\
2000 & 9 & 6 & 0.468 & 0.572 & 0.637 & 0.628 & 0.597 & \textbf{0.639} & \textbf{0.668} & \textbf{0.691} & 0.455 & 0.472 & \textbf{0.642} & 0.543 & 0.496 \\
 &  &  & (0.434, 0.503) & (0.537, 0.607) & (0.605, 0.668) & (0.596, 0.660) & (0.566, 0.632) & \textbf{(0.610, 0.669)} & \textbf{(0.636, 0.697)} & \textbf{(0.660, 0.720)} & (0.422, 0.485) & (0.438, 0.505) & \textbf{(0.609, 0.677)} & (0.510, 0.577) & (0.462, 0.529) \\
2000 & 9 & 9 & 0.449 & 0.583 & 0.655 & 0.644 & 0.613 & 0.653 & \textbf{0.694} & \textbf{0.711} & 0.445 & 0.451 & 0.605 & 0.541 & 0.488 \\
 &  &  & (0.417, 0.480) & (0.553, 0.614) & (0.628, 0.685) & (0.613, 0.671) & (0.583, 0.645) & (0.625, 0.682) & \textbf{(0.665, 0.722)} & \textbf{(0.682, 0.737)} & (0.415, 0.475) & (0.421, 0.484) & (0.573, 0.636) & (0.510, 0.572) & (0.456, 0.519) \\
2000 & 12 & 3 & 0.467 & 0.643 & 0.675 & \textbf{0.676} & 0.663 & \textbf{0.675} & \textbf{0.688} & 0.669 & 0.553 & 0.472 & 0.561 & 0.638 & 0.602 \\
 &  &  & (0.422, 0.513) & (0.598, 0.685) & (0.635, 0.717) & \textbf{(0.637, 0.715)} & (0.621, 0.703) & \textbf{(0.637, 0.714)} & \textbf{(0.647, 0.728)} & (0.628, 0.710) & (0.514, 0.590) & (0.429, 0.517) & (0.521, 0.601) & (0.598, 0.681) & (0.560, 0.643) \\
2000 & 12 & 6 & 0.455 & 0.664 & 0.698 & 0.697 & 0.693 & 0.694 & \textbf{0.710} & \textbf{0.708} & 0.585 & 0.445 & 0.583 & 0.667 & 0.631 \\
 &  &  & (0.418, 0.491) & (0.629, 0.698) & (0.666, 0.731) & (0.662, 0.729) & (0.659, 0.727) & (0.661, 0.727) & \textbf{(0.675, 0.742)} & \textbf{(0.674, 0.740)} & (0.552, 0.620) & (0.406, 0.484) & (0.548, 0.616) & (0.634, 0.701) & (0.596, 0.665) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & LCMM4cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.106 & 0.105 & 0.105 & 0.105 & 0.105 & \textbf{0.105} & \textbf{0.100} & -- & 0.176 & 0.241 & 0.218 & 0.335 & 0.432 \\
 &  &  & (0.087, 0.123) & (0.089, 0.124) & (0.087, 0.122) & (0.087, 0.122) & (0.089, 0.123) & \textbf{(0.087, 0.123)} & \textbf{(0.085, 0.118)} &  & (0.159, 0.194) & (0.239, 0.243) & (0.206, 0.231) & (0.317, 0.354) & (0.412, 0.453) \\
1000 & 9 & 6 & 0.198 & 0.196 & 0.195 & 0.196 & 0.196 & \textbf{0.195} & \textbf{0.185} & -- & 0.344 & 0.293 & 0.255 & 0.372 & 0.449 \\
 &  &  & (0.183, 0.213) & (0.181, 0.211) & (0.179, 0.211) & (0.180, 0.211) & (0.181, 0.211) & \textbf{(0.179, 0.210)} & \textbf{(0.171, 0.201)} &  & (0.320, 0.367) & (0.287, 0.298) & (0.242, 0.268) & (0.355, 0.392) & (0.426, 0.471) \\
1000 & 9 & 9 & 0.237 & 0.235 & 0.233 & 0.235 & 0.234 & \textbf{0.233} & \textbf{0.214} & -- & 0.363 & 0.313 & 0.264 & 0.391 & 0.445 \\
 &  &  & (0.228, 0.245) & (0.226, 0.245) & (0.223, 0.243) & (0.224, 0.245) & (0.224, 0.243) & \textbf{(0.223, 0.243)} & \textbf{(0.202, 0.228)} &  & (0.337, 0.389) & (0.303, 0.324) & (0.251, 0.278) & (0.370, 0.415) & (0.420, 0.469) \\
1000 & 12 & 3 & 0.142 & 0.138 & 0.137 & 0.138 & 0.138 & 0.138 & \textbf{0.136} & -- & 0.208 & 0.328 & 0.311 & 0.421 & 0.465 \\
 &  &  & (0.123, 0.161) & (0.119, 0.158) & (0.120, 0.156) & (0.118, 0.158) & (0.119, 0.157) & (0.120, 0.157) & \textbf{(0.118, 0.154)} &  & (0.185, 0.233) & (0.321, 0.335) & (0.294, 0.328) & (0.402, 0.441) & (0.446, 0.485) \\
1000 & 12 & 6 & 0.209 & 0.202 & 0.197 & 0.199 & 0.198 & 0.199 & \textbf{0.196} & -- & 0.266 & 0.356 & 0.322 & 0.467 & 0.499 \\
 &  &  & (0.195, 0.223) & (0.187, 0.218) & (0.182, 0.215) & (0.184, 0.214) & (0.183, 0.214) & (0.183, 0.215) & \textbf{(0.179, 0.211)} &  & (0.242, 0.291) & (0.344, 0.370) & (0.303, 0.341) & (0.442, 0.493) & (0.474, 0.526) \\
\midrule
2000 & 9 & 3 & 0.115 & 0.114 & 0.113 & 0.114 & 0.114 & \textbf{0.113} & \textbf{0.111} & \textbf{0.110} & 0.172 & 0.234 & 0.209 & 0.356 & 0.432 \\
 &  &  & (0.102, 0.128) & (0.102, 0.128) & (0.100, 0.127) & (0.101, 0.128) & (0.101, 0.128) & \textbf{(0.101, 0.127)} & \textbf{(0.099, 0.124)} & \textbf{(0.098, 0.122)} & (0.160, 0.183) & (0.233, 0.235) & (0.199, 0.218) & (0.343, 0.370) & (0.417, 0.447) \\
2000 & 9 & 6 & 0.200 & 0.197 & 0.193 & 0.194 & 0.196 & \textbf{0.193} & \textbf{0.186} & \textbf{0.179} & 0.329 & 0.284 & 0.285 & 0.369 & 0.435 \\
 &  &  & (0.188, 0.210) & (0.187, 0.208) & (0.181, 0.206) & (0.182, 0.206) & (0.184, 0.207) & \textbf{(0.181, 0.204)} & \textbf{(0.175, 0.198)} & \textbf{(0.167, 0.190)} & (0.316, 0.344) & (0.281, 0.287) & (0.272, 0.297) & (0.355, 0.383) & (0.418, 0.450) \\
2000 & 9 & 9 & 0.234 & 0.229 & 0.223 & 0.224 & 0.226 & \textbf{0.222} & \textbf{0.209} & \textbf{0.199} & 0.375 & 0.307 & 0.332 & 0.377 & 0.429 \\
 &  &  & (0.228, 0.241) & (0.222, 0.237) & (0.214, 0.232) & (0.215, 0.233) & (0.218, 0.234) & \textbf{(0.214, 0.231)} & \textbf{(0.200, 0.219)} & \textbf{(0.188, 0.209)} & (0.358, 0.393) & (0.300, 0.314) & (0.316, 0.348) & (0.362, 0.393) & (0.411, 0.446) \\
2000 & 12 & 3 & 0.137 & 0.133 & 0.130 & 0.130 & 0.131 & \textbf{0.130} & \textbf{0.129} & \textbf{0.129} & 0.154 & 0.314 & 0.408 & 0.363 & 0.418 \\
 &  &  & (0.124, 0.151) & (0.119, 0.147) & (0.118, 0.144) & (0.117, 0.144) & (0.118, 0.144) & \textbf{(0.117, 0.145)} & \textbf{(0.117, 0.142)} & \textbf{(0.116, 0.142)} & (0.142, 0.167) & (0.310, 0.317) & (0.390, 0.426) & (0.350, 0.375) & (0.404, 0.433) \\
2000 & 12 & 6 & 0.200 & 0.188 & 0.181 & 0.181 & 0.182 & 0.181 & \textbf{0.177} & \textbf{0.173} & 0.222 & 0.347 & 0.428 & 0.394 & 0.432 \\
 &  &  & (0.189, 0.211) & (0.176, 0.199) & (0.169, 0.194) & (0.170, 0.194) & (0.170, 0.194) & (0.170, 0.194) & \textbf{(0.164, 0.188)} & \textbf{(0.161, 0.185)} & (0.209, 0.234) & (0.339, 0.355) & (0.408, 0.448) & (0.379, 0.408) & (0.415, 0.450) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & LCMM4cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.383 & 0.464 & 0.497 & 0.479 & 0.469 & \textbf{0.502} & \textbf{0.588} & \textbf{0.649} & \textbf{0.531} & 0.432 & \textbf{0.672} & \textbf{0.667} & 0.425 \\
 &  &  & (0.327, 0.439) & (0.402, 0.530) & (0.439, 0.555) & (0.421, 0.540) & (0.407, 0.527) & \textbf{(0.440, 0.563)} & \textbf{(0.520, 0.651)} & \textbf{(0.576, 0.711)} & \textbf{(0.474, 0.587)} & (0.370, 0.499) & \textbf{(0.614, 0.735)} & \textbf{(0.601, 0.733)} & (0.370, 0.480) \\
1000 & 9 & 6 & 0.416 & 0.509 & 0.534 & 0.523 & 0.508 & \textbf{0.535} & \textbf{0.627} & \textbf{0.677} & 0.534 & 0.428 & \textbf{0.683} & \textbf{0.699} & 0.426 \\
 &  &  & (0.369, 0.461) & (0.462, 0.557) & (0.487, 0.579) & (0.476, 0.571) & (0.460, 0.554) & \textbf{(0.487, 0.583)} & \textbf{(0.578, 0.675)} & \textbf{(0.628, 0.725)} & (0.489, 0.576) & (0.382, 0.477) & \textbf{(0.637, 0.732)} & \textbf{(0.655, 0.741)} & (0.382, 0.469) \\
1000 & 9 & 9 & 0.425 & 0.554 & 0.574 & 0.564 & 0.544 & 0.573 & \textbf{0.640} & \textbf{0.684} & 0.524 & 0.436 & \textbf{0.677} & \textbf{0.709} & 0.401 \\
 &  &  & (0.384, 0.464) & (0.511, 0.600) & (0.531, 0.616) & (0.521, 0.610) & (0.502, 0.590) & (0.527, 0.621) & \textbf{(0.593, 0.686)} & \textbf{(0.643, 0.732)} & (0.479, 0.567) & (0.391, 0.479) & \textbf{(0.636, 0.720)} & \textbf{(0.670, 0.749)} & (0.362, 0.443) \\
1000 & 12 & 3 & 0.430 & 0.615 & 0.620 & \textbf{0.625} & \textbf{0.629} & \textbf{0.623} & \textbf{0.643} & \textbf{0.668} & \textbf{0.620} & 0.432 & \textbf{0.682} & \textbf{0.710} & 0.579 \\
 &  &  & (0.367, 0.496) & (0.547, 0.676) & (0.555, 0.684) & \textbf{(0.563, 0.686)} & \textbf{(0.566, 0.691)} & \textbf{(0.558, 0.690)} & \textbf{(0.574, 0.707)} & \textbf{(0.593, 0.738)} & \textbf{(0.562, 0.677)} & (0.370, 0.497) & \textbf{(0.617, 0.737)} & \textbf{(0.646, 0.770)} & (0.518, 0.639) \\
1000 & 12 & 6 & 0.437 & 0.659 & 0.665 & \textbf{0.666} & \textbf{0.671} & \textbf{0.672} & \textbf{0.675} & \textbf{0.690} & 0.615 & 0.443 & 0.662 & \textbf{0.714} & 0.493 \\
 &  &  & (0.387, 0.492) & (0.606, 0.707) & (0.617, 0.713) & \textbf{(0.613, 0.714)} & \textbf{(0.620, 0.720)} & \textbf{(0.619, 0.724)} & \textbf{(0.622, 0.722)} & \textbf{(0.635, 0.743)} & (0.569, 0.659) & (0.389, 0.498) & (0.613, 0.712) & \textbf{(0.666, 0.762)} & (0.444, 0.542) \\
\midrule
2000 & 9 & 3 & 0.455 & 0.546 & 0.562 & \textbf{0.564} & 0.541 & \textbf{0.580} & \textbf{0.638} & \textbf{0.600} & 0.403 & 0.476 & \textbf{0.633} & \textbf{0.673} & 0.430 \\
 &  &  & (0.414, 0.500) & (0.503, 0.589) & (0.521, 0.604) & \textbf{(0.525, 0.604)} & (0.497, 0.584) & \textbf{(0.537, 0.622)} & \textbf{(0.592, 0.677)} & \textbf{(0.559, 0.643)} & (0.365, 0.443) & (0.433, 0.517) & \textbf{(0.589, 0.678)} & \textbf{(0.628, 0.714)} & (0.394, 0.466) \\
2000 & 9 & 6 & 0.458 & 0.561 & 0.582 & \textbf{0.582} & 0.564 & \textbf{0.600} & \textbf{0.644} & \textbf{0.593} & 0.406 & 0.478 & \textbf{0.640} & \textbf{0.679} & 0.437 \\
 &  &  & (0.425, 0.491) & (0.527, 0.594) & (0.551, 0.615) & \textbf{(0.550, 0.614)} & (0.526, 0.597) & \textbf{(0.568, 0.633)} & \textbf{(0.609, 0.676)} & \textbf{(0.555, 0.626)} & (0.375, 0.443) & (0.442, 0.515) & \textbf{(0.604, 0.675)} & \textbf{(0.644, 0.711)} & (0.407, 0.467) \\
2000 & 9 & 9 & 0.458 & 0.563 & 0.586 & \textbf{0.587} & 0.571 & \textbf{0.606} & \textbf{0.654} & \textbf{0.603} & 0.400 & 0.489 & \textbf{0.651} & \textbf{0.694} & 0.441 \\
 &  &  & (0.427, 0.487) & (0.530, 0.595) & (0.556, 0.616) & \textbf{(0.556, 0.616)} & (0.536, 0.601) & \textbf{(0.577, 0.638)} & \textbf{(0.624, 0.685)} & \textbf{(0.571, 0.635)} & (0.369, 0.431) & (0.455, 0.523) & \textbf{(0.619, 0.681)} & \textbf{(0.665, 0.722)} & (0.411, 0.473) \\
2000 & 12 & 3 & 0.475 & 0.598 & 0.631 & \textbf{0.631} & \textbf{0.635} & \textbf{0.640} & \textbf{0.665} & \textbf{0.645} & 0.548 & 0.481 & \textbf{0.639} & \textbf{0.657} & 0.564 \\
 &  &  & (0.432, 0.521) & (0.550, 0.642) & (0.588, 0.673) & \textbf{(0.590, 0.676)} & \textbf{(0.590, 0.678)} & \textbf{(0.593, 0.684)} & \textbf{(0.620, 0.709)} & \textbf{(0.601, 0.691)} & (0.506, 0.588) & (0.432, 0.528) & \textbf{(0.586, 0.684)} & \textbf{(0.608, 0.703)} & (0.523, 0.607) \\
2000 & 12 & 6 & 0.487 & 0.610 & 0.635 & \textbf{0.636} & \textbf{0.641} & \textbf{0.638} & \textbf{0.673} & \textbf{0.668} & 0.560 & 0.495 & \textbf{0.651} & \textbf{0.672} & 0.569 \\
 &  &  & (0.449, 0.524) & (0.575, 0.646) & (0.600, 0.670) & \textbf{(0.600, 0.670)} & \textbf{(0.607, 0.677)} & \textbf{(0.603, 0.672)} & \textbf{(0.635, 0.705)} & \textbf{(0.631, 0.703)} & (0.526, 0.593) & (0.454, 0.531) & \textbf{(0.612, 0.690)} & \textbf{(0.636, 0.709)} & (0.535, 0.604) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & LCMM4cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.110 & 0.110 & 0.109 & 0.109 & 0.110 & 0.109 & \textbf{0.108} & \textbf{0.104} & 0.168 & 0.208 & 0.192 & 0.195 & 0.463 \\
 &  &  & (0.091, 0.128) & (0.092, 0.130) & (0.090, 0.128) & (0.091, 0.128) & (0.090, 0.127) & (0.090, 0.130) & \textbf{(0.090, 0.126)} & \textbf{(0.086, 0.122)} & (0.151, 0.186) & (0.205, 0.211) & (0.181, 0.204) & (0.181, 0.208) & (0.441, 0.486) \\
1000 & 9 & 6 & 0.185 & 0.186 & 0.184 & 0.184 & 0.185 & 0.184 & \textbf{0.176} & \textbf{0.165} & 0.296 & 0.262 & 0.230 & 0.226 & 0.477 \\
 &  &  & (0.168, 0.201) & (0.169, 0.202) & (0.165, 0.201) & (0.167, 0.200) & (0.167, 0.201) & (0.167, 0.202) & \textbf{(0.159, 0.192)} & \textbf{(0.149, 0.182)} & (0.274, 0.319) & (0.261, 0.264) & (0.219, 0.241) & (0.212, 0.239) & (0.454, 0.501) \\
1000 & 9 & 9 & 0.225 & 0.222 & 0.220 & 0.221 & 0.222 & \textbf{0.220} & \textbf{0.209} & \textbf{0.195} & 0.339 & 0.290 & 0.255 & 0.242 & 0.485 \\
 &  &  & (0.213, 0.236) & (0.210, 0.234) & (0.207, 0.233) & (0.208, 0.234) & (0.209, 0.234) & \textbf{(0.207, 0.234)} & \textbf{(0.195, 0.223)} & \textbf{(0.180, 0.209)} & (0.313, 0.364) & (0.285, 0.297) & (0.244, 0.265) & (0.229, 0.255) & (0.459, 0.511) \\
1000 & 12 & 3 & 0.117 & 0.115 & 0.115 & \textbf{0.114} & \textbf{0.114} & 0.115 & \textbf{0.112} & \textbf{0.109} & 0.148 & 0.277 & 0.267 & 0.276 & 0.479 \\
 &  &  & (0.098, 0.138) & (0.097, 0.134) & (0.096, 0.135) & \textbf{(0.094, 0.134)} & \textbf{(0.095, 0.134)} & (0.094, 0.135) & \textbf{(0.093, 0.131)} & \textbf{(0.090, 0.127)} & (0.130, 0.166) & (0.275, 0.279) & (0.254, 0.282) & (0.259, 0.292) & (0.459, 0.499) \\
1000 & 12 & 6 & 0.184 & 0.173 & 0.172 & \textbf{0.172} & \textbf{0.171} & \textbf{0.171} & \textbf{0.167} & \textbf{0.163} & 0.230 & 0.316 & 0.298 & 0.294 & 0.535 \\
 &  &  & (0.167, 0.204) & (0.157, 0.190) & (0.154, 0.192) & \textbf{(0.154, 0.190)} & \textbf{(0.154, 0.189)} & \textbf{(0.153, 0.191)} & \textbf{(0.150, 0.185)} & \textbf{(0.146, 0.181)} & (0.208, 0.251) & (0.309, 0.323) & (0.284, 0.313) & (0.276, 0.312) & (0.511, 0.562) \\
\midrule
2000 & 9 & 3 & 0.114 & 0.114 & 0.113 & \textbf{0.113} & 0.114 & \textbf{0.113} & \textbf{0.111} & \textbf{0.113} & 0.306 & 0.218 & 0.205 & 0.207 & 0.471 \\
 &  &  & (0.102, 0.128) & (0.101, 0.127) & (0.100, 0.127) & \textbf{(0.100, 0.127)} & (0.101, 0.128) & \textbf{(0.100, 0.126)} & \textbf{(0.098, 0.123)} & \textbf{(0.100, 0.126)} & (0.291, 0.322) & (0.216, 0.221) & (0.197, 0.213) & (0.199, 0.216) & (0.455, 0.489) \\
2000 & 9 & 6 & 0.191 & 0.188 & 0.188 & \textbf{0.188} & 0.189 & \textbf{0.187} & \textbf{0.179} & 0.190 & 0.451 & 0.270 & 0.243 & 0.243 & 0.471 \\
 &  &  & (0.179, 0.202) & (0.177, 0.200) & (0.177, 0.200) & \textbf{(0.176, 0.200)} & (0.177, 0.201) & \textbf{(0.175, 0.198)} & \textbf{(0.168, 0.191)} & (0.177, 0.202) & (0.431, 0.469) & (0.267, 0.272) & (0.235, 0.252) & (0.234, 0.252) & (0.456, 0.488) \\
2000 & 9 & 9 & 0.232 & 0.228 & 0.227 & \textbf{0.227} & 0.228 & \textbf{0.226} & \textbf{0.214} & 0.229 & 0.458 & 0.292 & 0.260 & 0.254 & 0.456 \\
 &  &  & (0.224, 0.239) & (0.220, 0.236) & (0.219, 0.236) & \textbf{(0.219, 0.235)} & (0.219, 0.237) & \textbf{(0.217, 0.233)} & \textbf{(0.205, 0.224)} & (0.218, 0.239) & (0.438, 0.478) & (0.286, 0.297) & (0.252, 0.268) & (0.244, 0.264) & (0.438, 0.474) \\
2000 & 12 & 3 & 0.123 & 0.121 & 0.119 & \textbf{0.119} & \textbf{0.119} & \textbf{0.119} & \textbf{0.117} & \textbf{0.118} & 0.212 & 0.286 & 0.281 & 0.301 & 0.443 \\
 &  &  & (0.109, 0.137) & (0.108, 0.134) & (0.105, 0.133) & \textbf{(0.105, 0.134)} & \textbf{(0.106, 0.133)} & \textbf{(0.105, 0.132)} & \textbf{(0.103, 0.131)} & \textbf{(0.103, 0.130)} & (0.195, 0.229) & (0.283, 0.289) & (0.272, 0.291) & (0.288, 0.313) & (0.429, 0.457) \\
2000 & 12 & 6 & 0.195 & 0.189 & 0.186 & \textbf{0.186} & \textbf{0.185} & \textbf{0.186} & \textbf{0.180} & \textbf{0.180} & 0.297 & 0.320 & 0.304 & 0.315 & 0.463 \\
 &  &  & (0.183, 0.207) & (0.176, 0.201) & (0.174, 0.200) & \textbf{(0.173, 0.199)} & \textbf{(0.173, 0.197)} & \textbf{(0.173, 0.198)} & \textbf{(0.168, 0.194)} & \textbf{(0.168, 0.193)} & (0.278, 0.315) & (0.314, 0.326) & (0.294, 0.314) & (0.302, 0.329) & (0.446, 0.480) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & LCMM4cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.473 & 0.565 & 0.598 & 0.582 & 0.569 & \textbf{0.601} & \textbf{0.622} & \textbf{0.660} & 0.496 & 0.498 & \textbf{0.618} & 0.446 & 0.440 \\
 &  &  & (0.422, 0.531) & (0.513, 0.618) & (0.542, 0.651) & (0.528, 0.636) & (0.513, 0.619) & \textbf{(0.546, 0.657)} & \textbf{(0.567, 0.680)} & \textbf{(0.605, 0.718)} & (0.449, 0.545) & (0.445, 0.554) & \textbf{(0.561, 0.676)} & (0.398, 0.499) & (0.389, 0.489) \\
1000 & 9 & 6 & 0.483 & 0.584 & 0.620 & 0.601 & 0.585 & 0.616 & \textbf{0.629} & \textbf{0.666} & 0.500 & 0.506 & 0.614 & 0.443 & 0.435 \\
 &  &  & (0.434, 0.529) & (0.540, 0.629) & (0.576, 0.665) & (0.560, 0.647) & (0.536, 0.629) & (0.574, 0.660) & \textbf{(0.585, 0.677)} & \textbf{(0.618, 0.713)} & (0.458, 0.545) & (0.465, 0.551) & (0.568, 0.662) & (0.400, 0.488) & (0.386, 0.476) \\
1000 & 9 & 9 & 0.484 & 0.601 & 0.643 & 0.626 & 0.613 & \textbf{0.645} & 0.640 & \textbf{0.685} & 0.505 & 0.491 & 0.589 & 0.434 & 0.427 \\
 &  &  & (0.440, 0.527) & (0.560, 0.644) & (0.599, 0.682) & (0.586, 0.668) & (0.568, 0.655) & \textbf{(0.607, 0.685)} & (0.598, 0.684) & \textbf{(0.644, 0.726)} & (0.464, 0.549) & (0.450, 0.535) & (0.547, 0.633) & (0.395, 0.476) & (0.383, 0.467) \\
1000 & 12 & 3 & 0.449 & 0.626 & 0.638 & 0.633 & \textbf{0.644} & \textbf{0.641} & 0.624 & \textbf{0.646} & 0.595 & 0.516 & 0.623 & 0.606 & 0.583 \\
 &  &  & (0.390, 0.511) & (0.566, 0.687) & (0.576, 0.693) & (0.569, 0.687) & \textbf{(0.588, 0.699)} & \textbf{(0.578, 0.699)} & (0.561, 0.681) & \textbf{(0.579, 0.714)} & (0.538, 0.654) & (0.452, 0.575) & (0.566, 0.680) & (0.552, 0.660) & (0.525, 0.641) \\
1000 & 12 & 6 & 0.474 & 0.660 & 0.678 & 0.673 & \textbf{0.685} & \textbf{0.682} & 0.657 & \textbf{0.688} & 0.620 & 0.490 & 0.579 & 0.588 & 0.575 \\
 &  &  & (0.421, 0.527) & (0.612, 0.710) & (0.631, 0.729) & (0.622, 0.719) & \textbf{(0.639, 0.735)} & \textbf{(0.631, 0.727)} & (0.608, 0.704) & \textbf{(0.637, 0.737)} & (0.574, 0.669) & (0.437, 0.544) & (0.528, 0.624) & (0.540, 0.637) & (0.525, 0.627) \\
\midrule
2000 & 9 & 3 & 0.532 & 0.579 & 0.619 & \textbf{0.622} & 0.605 & \textbf{0.636} & \textbf{0.641} & \textbf{0.666} & 0.436 & 0.532 & \textbf{0.656} & 0.568 & 0.462 \\
 &  &  & (0.488, 0.575) & (0.536, 0.620) & (0.574, 0.657) & \textbf{(0.580, 0.662)} & (0.562, 0.646) & \textbf{(0.596, 0.674)} & \textbf{(0.600, 0.679)} & \textbf{(0.628, 0.702)} & (0.397, 0.473) & (0.489, 0.577) & \textbf{(0.608, 0.697)} & (0.529, 0.606) & (0.423, 0.504) \\
2000 & 9 & 6 & 0.523 & 0.579 & 0.615 & \textbf{0.617} & 0.604 & \textbf{0.632} & \textbf{0.634} & \textbf{0.649} & 0.415 & 0.528 & \textbf{0.647} & 0.570 & 0.465 \\
 &  &  & (0.488, 0.557) & (0.545, 0.612) & (0.582, 0.647) & \textbf{(0.586, 0.650)} & (0.570, 0.636) & \textbf{(0.601, 0.662)} & \textbf{(0.598, 0.665)} & \textbf{(0.614, 0.681)} & (0.384, 0.449) & (0.495, 0.563) & \textbf{(0.613, 0.679)} & (0.541, 0.602) & (0.430, 0.497) \\
2000 & 9 & 9 & 0.528 & 0.599 & 0.639 & \textbf{0.641} & 0.623 & \textbf{0.658} & \textbf{0.657} & \textbf{0.682} & 0.397 & 0.532 & \textbf{0.662} & 0.590 & 0.467 \\
 &  &  & (0.497, 0.559) & (0.568, 0.629) & (0.608, 0.667) & \textbf{(0.611, 0.672)} & (0.592, 0.654) & \textbf{(0.629, 0.687)} & \textbf{(0.625, 0.686)} & \textbf{(0.652, 0.710)} & (0.367, 0.427) & (0.501, 0.565) & \textbf{(0.630, 0.691)} & (0.562, 0.621) & (0.436, 0.497) \\
2000 & 12 & 3 & 0.502 & 0.626 & 0.638 & 0.637 & \textbf{0.642} & \textbf{0.644} & \textbf{0.649} & \textbf{0.663} & 0.632 & 0.521 & \textbf{0.639} & \textbf{0.646} & 0.628 \\
 &  &  & (0.456, 0.547) & (0.581, 0.671) & (0.592, 0.678) & (0.593, 0.682) & \textbf{(0.601, 0.686)} & \textbf{(0.598, 0.687)} & \textbf{(0.609, 0.690)} & \textbf{(0.618, 0.703)} & (0.584, 0.676) & (0.478, 0.567) & \textbf{(0.593, 0.683)} & \textbf{(0.603, 0.688)} & (0.586, 0.670) \\
2000 & 12 & 6 & 0.516 & 0.660 & 0.686 & 0.685 & 0.682 & 0.682 & \textbf{0.699} & \textbf{0.711} & 0.671 & 0.528 & 0.673 & 0.681 & 0.660 \\
 &  &  & (0.477, 0.555) & (0.625, 0.695) & (0.651, 0.717) & (0.653, 0.719) & (0.647, 0.714) & (0.648, 0.714) & \textbf{(0.667, 0.732)} & \textbf{(0.677, 0.739)} & (0.633, 0.701) & (0.491, 0.565) & (0.639, 0.708) & (0.646, 0.713) & (0.626, 0.690) \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccrrrrrrrrrrrrr}
\toprule
N & landmark & horizon & Static-only & LOCF & LME & LCMM2 & LCMM3 & LCMM4 & LCMM2cl & LCMM3cl & LCMM4cl & JLCM1 & JLCM2 & JLCM3 & JLCM4
\\
\midrule
1000 & 9 & 3 & 0.137 & 0.136 & 0.135 & 0.136 & 0.136 & \textbf{0.135} & \textbf{0.133} & \textbf{0.129} & 0.224 & 0.242 & 0.238 & 0.419 & 0.475 \\
 &  &  & (0.120, 0.156) & (0.117, 0.155) & (0.117, 0.154) & (0.115, 0.155) & (0.117, 0.155) & \textbf{(0.118, 0.153)} & \textbf{(0.115, 0.151)} & \textbf{(0.112, 0.147)} & (0.207, 0.243) & (0.240, 0.243) & (0.226, 0.250) & (0.398, 0.439) & (0.453, 0.499) \\
1000 & 9 & 6 & 0.207 & 0.203 & 0.202 & 0.203 & 0.203 & \textbf{0.202} & \textbf{0.197} & \textbf{0.189} & 0.337 & 0.288 & 0.299 & 0.428 & 0.470 \\
 &  &  & (0.194, 0.221) & (0.188, 0.217) & (0.187, 0.217) & (0.187, 0.218) & (0.189, 0.218) & \textbf{(0.187, 0.216)} & \textbf{(0.182, 0.211)} & \textbf{(0.173, 0.206)} & (0.314, 0.360) & (0.282, 0.293) & (0.285, 0.314) & (0.406, 0.449) & (0.446, 0.495) \\
1000 & 9 & 9 & 0.240 & 0.232 & 0.230 & 0.232 & 0.232 & \textbf{0.229} & \textbf{0.222} & \textbf{0.209} & 0.358 & 0.306 & 0.340 & 0.423 & 0.451 \\
 &  &  & (0.232, 0.247) & (0.223, 0.241) & (0.220, 0.241) & (0.222, 0.242) & (0.223, 0.241) & \textbf{(0.220, 0.239)} & \textbf{(0.209, 0.234)} & \textbf{(0.195, 0.223)} & (0.333, 0.385) & (0.296, 0.317) & (0.319, 0.361) & (0.399, 0.446) & (0.425, 0.479) \\
1000 & 12 & 3 & 0.131 & 0.128 & 0.127 & 0.127 & \textbf{0.127} & \textbf{0.127} & \textbf{0.126} & \textbf{0.124} & 0.179 & 0.326 & 0.403 & 0.404 & 0.447 \\
 &  &  & (0.112, 0.152) & (0.109, 0.148) & (0.109, 0.147) & (0.109, 0.147) & \textbf{(0.106, 0.147)} & \textbf{(0.107, 0.147)} & \textbf{(0.108, 0.147)} & \textbf{(0.104, 0.145)} & (0.158, 0.200) & (0.320, 0.332) & (0.381, 0.426) & (0.385, 0.421) & (0.428, 0.468) \\
1000 & 12 & 6 & 0.200 & 0.188 & 0.185 & 0.186 & \textbf{0.184} & \textbf{0.184} & 0.187 & \textbf{0.177} & 0.256 & 0.357 & 0.435 & 0.442 & 0.472 \\
 &  &  & (0.184, 0.217) & (0.173, 0.204) & (0.168, 0.202) & (0.169, 0.204) & \textbf{(0.168, 0.199)} & \textbf{(0.168, 0.201)} & (0.170, 0.205) & \textbf{(0.161, 0.196)} & (0.233, 0.280) & (0.345, 0.369) & (0.408, 0.461) & (0.419, 0.465) & (0.448, 0.496) \\
\midrule
2000 & 9 & 3 & 0.118 & 0.117 & 0.117 & \textbf{0.117} & 0.117 & \textbf{0.116} & \textbf{0.115} & \textbf{0.114} & 0.212 & 0.238 & 0.226 & 0.328 & 0.459 \\
 &  &  & (0.105, 0.131) & (0.104, 0.131) & (0.104, 0.130) & \textbf{(0.103, 0.130)} & (0.103, 0.131) & \textbf{(0.103, 0.130)} & \textbf{(0.102, 0.129)} & \textbf{(0.102, 0.127)} & (0.201, 0.224) & (0.237, 0.240) & (0.217, 0.237) & (0.315, 0.341) & (0.442, 0.475) \\
2000 & 9 & 6 & 0.196 & 0.193 & 0.192 & \textbf{0.192} & 0.192 & \textbf{0.190} & \textbf{0.188} & \textbf{0.186} & 0.374 & 0.290 & 0.254 & 0.347 & 0.456 \\
 &  &  & (0.185, 0.206) & (0.182, 0.204) & (0.180, 0.205) & \textbf{(0.179, 0.203)} & (0.180, 0.204) & \textbf{(0.179, 0.202)} & \textbf{(0.177, 0.199)} & \textbf{(0.174, 0.197)} & (0.358, 0.389) & (0.286, 0.293) & (0.244, 0.265) & (0.333, 0.360) & (0.439, 0.473) \\
2000 & 9 & 9 & 0.235 & 0.229 & 0.226 & \textbf{0.226} & 0.227 & \textbf{0.223} & \textbf{0.220} & \textbf{0.212} & 0.426 & 0.309 & 0.257 & 0.339 & 0.435 \\
 &  &  & (0.229, 0.241) & (0.222, 0.236) & (0.218, 0.235) & \textbf{(0.217, 0.234)} & (0.219, 0.236) & \textbf{(0.215, 0.232)} & \textbf{(0.211, 0.229)} & \textbf{(0.201, 0.221)} & (0.408, 0.444) & (0.302, 0.317) & (0.247, 0.268) & (0.325, 0.354) & (0.417, 0.454) \\
2000 & 12 & 3 & 0.128 & 0.126 & 0.126 & \textbf{0.126} & \textbf{0.125} & \textbf{0.125} & 0.126 & \textbf{0.124} & 0.126 & 0.327 & 0.279 & 0.346 & 0.391 \\
 &  &  & (0.114, 0.143) & (0.114, 0.140) & (0.113, 0.141) & \textbf{(0.112, 0.139)} & \textbf{(0.112, 0.139)} & \textbf{(0.111, 0.139)} & (0.112, 0.139) & \textbf{(0.110, 0.138)} & (0.113, 0.139) & (0.322, 0.331) & (0.267, 0.292) & (0.333, 0.358) & (0.377, 0.406) \\
2000 & 12 & 6 & 0.201 & 0.188 & 0.184 & 0.184 & 0.185 & 0.185 & \textbf{0.182} & \textbf{0.177} & 0.188 & 0.356 & 0.282 & 0.350 & 0.394 \\
 &  &  & (0.190, 0.213) & (0.177, 0.199) & (0.172, 0.197) & (0.172, 0.196) & (0.173, 0.198) & (0.173, 0.198) & \textbf{(0.170, 0.194)} & \textbf{(0.166, 0.189)} & (0.178, 0.199) & (0.347, 0.365) & (0.270, 0.295) & (0.335, 0.365) & (0.378, 0.410) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
Model                            &   Min      &      Q1       &    Median  &             Mean    &  Q3     &  Max     \\
\hline
Static-only                      &   0.001    &      0.001    &    0.001   &             0.001   &  0.001  &  0.001   \\
LOCF                             &   0.001    &      0.002    &    0.002   &             0.002   &  0.002  &  0.002   \\
LME                              &   0.002    &      0.002    &    0.002   &             0.002   &  0.002  &  0.002   \\
LCMM2                            &   0.107    &      0.125    &    0.132   &             0.138   &  0.139  &  0.305   \\
LCMM2cl                          &   0.108    &      0.123    &    0.133   &             0.139   &  0.140  &  0.300   \\
LCMM3                            &   0.488    &      0.611    &    1.706   &             7.398   &  7.649  &  47.105  \\
LCMM3cl                          &   0.486    &      0.603    &    0.824   &             5.319   &  6.309  &  32.345  \\
LCMM4                            &   2.247    &      2.857    &    3.833   &             7.259   &  7.147  &  28.252  \\
JLCM1                            &   0.003    &      0.003    &    0.003   &             0.003   &  0.004  &  0.005   \\
JLCM2                            &   0.248    &      0.300    &    0.338   &             0.342   &  0.376  &  0.458   \\
JLCM3                            &   1.201    &      1.410    &    1.520   &             1.921   &  1.764  &  4.945   \\
JLCM4                            &   3.834    &      5.339    &    6.498   &             10.461  &  8.447  &  34.809  \\
\hline
\end{tabular}
